The FAST Galactic Plane Pulsar Snapshot survey: VI. The discovery of 473 new pulsars

The Five-hundred-meter Aperture Spherical radio Telescope (FAST) is the most sensitive telescope at the $L$-band (1.0-1.5 GHz) and has been used to carry out the FAST Galactic Plane Pulsar Snapshot (GPPS) survey in the last 5 yr. Up to now, the survey has covered one-fourth of the planned areas within $\pm10^{\circ}$ from the Galactic plane visible by FAST, and discovered 751 pulsars. After the first publication of the discovery of 201 pulsars and one rotating radio transient (RRAT) in 2021 and 76 RRATs in 2023, here we report the discovery of 473 new pulsars from the FAST GPPS survey, including 137 new millisecond pulsars and 30 new RRATs. We find 34 millisecond pulsars discovered by the GPPS survey which can be timed with a precision better than 3 $\mu$s by using FAST 15 minute observations and can be used for pulsar timing arrays. The GPPS survey has discovered eight pulsars with periods greater than 10 s including one with 29.77 s. The integrated profiles of pulsars and individual pulses of RRATs are presented. During the FAST GPPS survey, we also detected previously known pulsars and updated parameters for 52 pulsars. In addition, we discovered two fast radio bursts plus one probable case with high dispersion measures indicating their extragalactic origin.

==> (inline-0) <==
\begin{tabular}{lccrccccrrrrr}
\hline\noalign{\smallskip}
 Name$^*$    &	gpps No.  &  Period    & DM      &  RA(2000)   &   DEC(2000)  &   GL  &    GB  &  $S_{\rm 1.25GHz}$  & $D_{\rm NE2001}$ & $D_{\rm YMW16}$ & FWHM & Ref.\\
             &            &   (s)   &  & (hh:mm:ss) & ($\pm$dd:mm) &  ($^{\circ}$) & ($^{\circ}$) & ($\mu$Jy) & (kpc)  & (kpc)      &  ($\degr$)  & \\ 
\hline
J1929$+$1504g  & gpps0255 & 0.23278 &   91.9 & 19:29:14.4 & $+$15:04 &  50.6170 & $-$1.2917 &  11.2 & 4.0 & 2.8 &    8.7\\
J2024$+$3751g  & gpps0256 & 0.21164 &  446.6 & 20:24:32.9 & $+$37:51 &  76.4462 & $+$0.1272 &  11.6 & 50.0 & 15.4 &   13.1\\
J1850$-$0050g  & gpps0257 & 0.22152 & 1060.0 & 18:50:27.3 & $-$00:50 &  32.0765 & $-$0.1622 &  93.8 & 12.9 & 7.0 &   90.9 & [J] \\
J1851$+$1021g  & gpps0258 & 0.86786 &  191.2 & 18:51:34.6 & $+$10:21 &  42.1870 & $+$4.6724 &  52.5 & 6.5 & 13.3 &    6.0\\
J1904$+$0945g  & gpps0259 & 1.56779 &  326.6 & 19:04:20.6 & $+$09:45 &  43.0757 & $+$1.5973 &  21.4 & 8.1 & 11.3 &    4.7\\
J1903$+$0949g  & gpps0260 & 0.32544 &  107.9 & 19:03:41.7 & $+$09:49 &  43.0697 & $+$1.7739 &  22.8 & 3.9 & 3.9 &    3.9\\
J1917$+$0923g  & gpps0261 & 0.00471 &  297.8 & 19:17:45.4 & $+$09:23 &  44.2885 & $-$1.4995 & 571.0 & 7.7 & 9.9 &  151.5\\
J1928$+$1458g  & gpps0262 & 0.00297 &   86.2 & 19:28:42.8 & $+$14:58 &  50.4737 & $-$1.2249 &  89.2 & 3.8 & 2.7 &   17.7\\
J1918$+$1521g  & gpps0263 & 0.00407 &  237.0 & 19:18:13.6 & $+$15:21 &  49.6155 & $+$1.1861 &  31.0 & 7.3 & 6.1 &   37.3\\
J1954$+$2732g  & gpps0264 & 0.73775 &  228.5 & 19:54:32.8 & $+$27:32 &  64.3640 & $-$0.2119 &  19.8 & 7.7 & 7.9 &    2.0\\
J1826$-$0132g  & gpps0265 & 0.36325 &  103.8 & 18:26:05.1 & $-$01:32 &  28.6536 & $+$4.9288 &  60.7 & 2.9 & 3.9 &    2.8\\
J1854$-$0156g  & gpps0266 & 0.60079 &  280.6 & 18:54:22.0 & $-$01:56 &  31.5372 & $-$1.5366 &  48.1 & 6.1 & 5.3 &   16.3\\
J1838$-$0156g  & gpps0267 & 0.00551 &  163.4 & 18:38:06.8 & $-$01:56 &  29.6819 & $+$2.0759 &  23.7 & 4.0 & 4.2 &   19.0\\
J1916$+$1428g  & gpps0268 & 1.12331 &  104.6 & 19:16:45.4 & $+$14:28 &  48.6691 & $+$1.0883 &  24.3 & 4.2 & 3.3 &    4.8\\
J1921$+$1503g  & gpps0269 & 5.63771 &  479.9 & 19:21:27.5 & $+$15:03 &  49.7148 & $+$0.3557 &  11.7 & 12.4&10.2 &    4.7\\
J1925$+$1335g  & gpps0270 & 0.39864 &   94.2 & 19:25:44.1 & $+$13:35 &  48.9170 & $-$1.2471 &  21.7 & 4.0 & 2.9 &    4.8\\
J2003$+$3032g  & gpps0271 & 0.00179 &  164.4 & 20:03:53.8 & $+$30:32 &  67.9838 & $-$0.3813 & 102.7 & 6.3 & 6.8 &   34.4\\
J1853$-$0049g  & gpps0272 & 0.01678 &  405.4 & 18:53:02.9 & $-$00:49 &  32.3886 & $-$0.7307 &  54.3 & 7.0 & 5.5 &   57.0 & [J] \\
J1851$-$0108g  & gpps0273 & 0.08708 &  669.6 & 18:51:10.6 & $-$01:08 &  31.8853 & $-$0.4628 & 396.1 & 8.8 & 6.1 &   36.2 & [J] \\
J1930$+$1708g  & gpps0274 & 0.00228 &   87.2 & 19:30:17.8 & $+$17:08 &  52.5511 & $-$0.5249 & 939.5 & 3.8 & 2.8 &   30.1\\
J1905$+$0849g  & gpps0275 & 1.03433 &  257.8 & 19:05:02.6 & $+$08:49 &  42.3270 & $+$1.0167 &   3.7 & 6.3 & 7.7 &    4.2 & [1]\\
J1857$+$0249g  & gpps0276 & 1.54988 &  604.0 & 18:57:48.9 & $+$02:49 &  36.1721 & $-$0.1297 &   8.8 & 8.9 & 6.2 &   19.1\\
J1845$-$0118g  & gpps0277 & 1.71873 &  573.5 & 18:45:08.5 & $-$01:18 &  31.0516 & $+$0.8049 &  24.9 & 8.4 & 7.6 &   11.8\\
J1908$+$0704g  & gpps0278 & 0.00199 &   41.4 & 19:08:55.4 & $+$07:04 &  41.2233 & $-$0.6365 & 409.8 & 2.4 & 1.4 &   58.3\\
J1856$+$0805g  & gpps0279 & 0.27617 &  308.8 & 18:56:09.7 & $+$08:05 &  40.6681 & $+$2.6347 &   8.2 & 8.5 &14.9 &    5.5\\
J1850$-$0004g  & gpps0280 &  ---    &  154.0 & 18:50:05.0 & $-$00:04 &  32.7108 & $+$0.2672 &  -    & 4.4 & 3.6 & -      & [2]\\
J1853$+$0353g  & gpps0281 &  ---    &  379.0 & 18:53:29.1 & $+$03:53 &  36.6324 & $+$1.3205 &  -    & 7.7 & 9.2 & -      & [2]\\
J1847$-$0046g  & gpps0282 &  ---    &  337.0 & 18:47:46.7 & $-$00:46 &  31.8226 & $+$0.4595 &  -    & 6.2 & 4.9 & -      & [2]\\
J1855$+$0033g  & gpps0283 &  ---    &  554.0 & 18:55:03.3 & $+$00:33 &  33.8400 & $-$0.5507 &  -    & 8.3 & 6.1 & -      & [2]\\
J1856$+$0528g  & gpps0284 &  ---    &  307.0 & 18:56:23.0 & $+$05:28 &  38.3632 & $+$1.3951 &  -    & 6.6 & 9.0 & -      & [2]\\
J1911$+$0906g$^{s}$&gpps0285&16.9259&   24.3 & 19:11:38.1 & $+$09:06 &  43.3298 & $-$0.2966 & 26.0& 1.7 & 1.1 & 4.2 \\
J1916$+$0937g  & gpps0286 & 7.36818 &  186.0 & 19:16:00.9 & $+$09:37 &  44.2837 & $-$1.0167 &  0.13 & 5.4 & 5.5 & 3.5    & [2]\\
J1916$+$1142Ag & gpps0287 &  ---    &  260.0 & 19:16:58.9 & $+$11:42 &  46.2404 & $-$0.2542 &  -    & 6.8 & 6.1 & -      & [2]\\
J1921$+$1629g  & gpps0288 & 1.86010 &  105.0 & 19:21:47.0 & $+$16:29 &  51.0171 & $+$0.9620 &  2.6  & 4.3 & 3.2 &  3.7   & [2]\\
J1924$+$1734g  & gpps0289 &  ---    &  49.0  & 19:24:57.4 & $+$17:34 &  52.3305 & $+$0.8049 &  -    & 2.9 & 2.0 & -      & [2]\\
J1927$+$1940g  & gpps0290 &  ---    &  347.0 & 19:27:17.2 & $+$19:40 &  54.4339 & $+$1.3133 &  -    &10.2 & 9.0 & -      & [2]\\
J1933$+$2401g  & gpps0291 &  ---    &  185.0 & 19:33:35.5 & $+$24:01 &  58.9587 & $+$2.1181 &  -    & 6.8 & 8.1 & -      & [2]\\
J1934$+$2341g  & gpps0292 &  ---    &  252.0 & 19:34:02.8 & $+$23:41 &  58.7140 & $+$1.8639 &  -    & 8.5 & 9.0 & -      & [2]\\
J2001$+$4209g  & gpps0293 &  ---    &  153.0 & 20:01:39.2 & $+$42:09 &  77.6208 & $+$6.1426 &  -    & 7.2 & 9.3 & -      & [2]\\
J2005$+$3154g  & gpps0294 & 0.74984 &  225.0 & 20:05:19.0 & $+$31:54 &  69.2982 & $+$0.0912 &  0.17 & 7.3 & 7.1 &  11.3  & [2]\\
J2030$+$3833g  & gpps0295 &  ---    &  417.0 & 20:30:31.6 & $+$38:33 &  77.6938 & $-$0.4236 &  -    &50.0 &15.2 & -      & [2]\\
J1857$+$0229g  & gpps0296 & 0.58420 &  574.0 & 18:57:18.9 & $+$02:29 &  35.8211 & $-$0.1695 &  0.62 & 8.5 & 6.1 & 6.3    & [2]\\
J1858$+$0453g  & gpps0297 & 3.76136 &  429.0 & 18:58:48.2 & $+$04:53 &  38.1201 & $+$0.5930 &  0.92 & 7.5 & 6.9 & 4.9    & [2]\\
J1859$+$0251g  & gpps0298 & 3.58010 &  286.0 & 18:59:35.7 & $+$02:51 &  36.4081 & $-$0.5084 &  3.2  & 6.1 & 4.9 & 7.7    & [2]\\
J1904$+$0621g  & gpps0299 & 1.23231 &  173.0 & 19:04:55.0 & $+$06:21 &  40.1257 & $-$0.0847 &  1.8  & 4.7 & 4.1 & 3.9    & [2]\\
J1905$+$0156g  & gpps0300 & 1.08517 &  137.0 & 19:05:07.9 & $+$01:56 &  36.2287 & $-$2.1556 &  1.6  & 2.8 & 4.5 & 3.5    & [2]\\
J1905$+$0558g  & gpps0301 & 0.84592 &  472.0 & 19:05:04.2 & $+$05:58 &  39.8037 & $-$0.2940 &  1.2  & 8.1 & 6.5 & 3.5    & [2]\\
J1911$+$1017g  & gpps0302 & 1.33655 &  162.0 & 19:11:13.8 & $+$10:17 &  44.3325 & $+$0.3389 &  0.78 & 4.3 & 4.4 & 17.6   & [2]\\
J1916$+$1142Bg & gpps0303 & 1.18795 &  318.0 & 19:16:58.9 & $+$11:42 &  46.2404 & $-$0.2542 &  1.0  & 7.8 & 7.0 & 8.4    & [2]\\
J1917$+$0834g  & gpps0304 & 2.93261 &  101.0 & 19:17:04.5 & $+$08:34 &  43.4765 & $-$1.7368 &  0.15 & 3.8 & 3.5 & 4.6    & [2]\\
J1924$+$1446g  & gpps0305 & 1.08996 &  336.0 & 19:24:53.8 & $+$14:46 &  49.8601 & $-$0.5084 &  0.063& 9.3 & 7.0 & 3.5    & [2]\\
J1935$+$1841g  & gpps0306 & 5.52839 &  290.0 & 19:35:02.6 & $+$18:41 &  54.4583 & $-$0.7625 &  0.45 & 8.8 & 6.1 & 1.7    & [2]\\
J2005$+$3156g  & gpps0307 & 2.14558 &  337.0 & 20:05:30.0 & $+$31:56 &  69.3472 & $+$0.0762 &  1.0  &10.7 &10.7 & 2.5    & [2]\\
J1842$+$0114g  & gpps0308 & 4.14037 &  307.0 & 18:42:13.0 & $+$01:14 &  32.9790 & $+$2.6139 &  8.9  & 6.9 & 7.9 & 5.5    & [2]\\
J1845$-$0008g  & gpps0309 & 1.26759 &  143.0 & 18:45:08.0 & $-$00:08 &  32.0945 & $+$1.3419 &  9.6  & 3.6 & 3.9 & 4.9    & [2]\\
J1855$+$0240g  & gpps0310 & 1.22386 &  397.0 & 18:55:13.1 & $+$02:40 &  35.7477 & $+$0.3812 &  1.3  & 7.1 & 5.6 & 4.9    & [2]\\
J1921$+$1632g  & gpps0311 & 0.49267 &  164.0 & 19:21:36.9 & $+$16:32 &  51.0342 & $+$1.0167 &  0.26 & 5.6 & 4.5 & 15.5   & [2]\\
J1940$+$2203g  & gpps0312 & 11.90621&  59.0  & 19:40:49.6 & $+$22:03 &  58.0537 & $-$0.2966 &  1.5  & 3.3 & 2.7 & 1.1    & [2]\\
J1840$-$0245g  & gpps0313 & 1.50245 &  277.0 & 18:40:14.0 & $-$02:45 &  29.1928 & $+$1.2285 &  6.7  & 5.7 & 5.0 & 14.1   & [2]\\
J1843$-$0051g  & gpps0314 & 0.57958 &  573.0 & 18:43:32.0 & $-$00:51 &  31.2740 & $+$1.3708 &  6.0  &10.0 &10.3 & 4.2    & [2]\\
J1851$+$0051g  & gpps0315 & 4.02738 &  575.0 & 18:51:39.9 & $+$00:51 &  33.7177 & $+$0.3389 &  2.7  & 8.2 & 6.1 & 2.8    & [2]\\
J1853$-$0130g  & gpps0316 & 1.94518 &  344.0 & 18:53:07.1 & $-$01:30 &  31.7855 & $-$1.0591 &  6.4  & 6.6 & 5.6 & 2.6    & [2]\\
J1856$+$0029g  & gpps0317 & 0.37566 &  234.0 & 18:56:49.8 & $+$00:29 &  33.9868 & $-$0.9743 &  2.6  & 5.7 & 4.7 & 11.3   & [2]\\
J1900$+$0732g  & gpps0318 & 1.70940 &  226.0 & 19:00:15.0 & $+$07:32 &  40.6394 & $+$1.4827 &  4.0  & 5.7 & 8.2 & 2.1    & [2]\\
J1903$+$0319g  & gpps0319 & 1.85372 &  307.0 & 19:03:13.9 & $+$03:19 &  37.2397 & $-$1.1014 &  5.1  & 6.5 & 6.5 & 5.6    & [2]\\
J1907$+$0555g  & gpps0320 & 3.15929 &  150.0 & 19:07:27.6 & $+$05:55 &  40.0279 & $-$0.8473 &  7.2  & 4.4 & 4.1 & 2.6    & [2]\\
\multicolumn{13}{r}{ ... to be continued. } \\
\hline 
\end{tabular}
\begin{tabular}{lccrccccrrrrr}
\hline\noalign{\smallskip}
 Name$^*$    &	gpps No.  &  Period    & DM      &  RA(2000)   &   DEC(2000)  &   GL  &    GB  &  $S_{\rm 1.25GHz}$  & $D_{\rm NE2001}$ & $D_{\rm YMW16}$ & FWHM & Ref.\\
             &            &   (s)   &  & (hh:mm:ss) & ($\pm$dd:mm) &  ($^{\circ}$) & ($^{\circ}$) & ($\mu$Jy) & (kpc)  & (kpc)      &  ($\degr$)  & \\ 
\hline 
J1912$+$1000g  & gpps0321 & 3.05280 &  147.0 & 19:12:46.3 & $+$10:00 &  44.2592 & $-$0.1271 &  3.7  & 3.2 & 4.1 & 2.1    & [2]\\
J1919$+$1113g  & gpps0322 & 0.76593 &  288.0 & 19:19:27.1 & $+$11:13 &  46.0935 & $-$1.0167 &  4.8  & 7.6 & 7.5 & 4.2    & [2]\\
J1921$+$1227g  & gpps0323 & 1.59764 &  259.0 & 19:21:22.4 & $+$12:27 &  47.4143 & $-$0.8472 &  0.27 & 7.3 & 6.8 & 2.8    & [2]\\
J1940$+$2231g  & gpps0324 & 5.68230 &  198.0 & 19:40:55.1 & $+$22:31 &  58.4695 & $-$0.0847 &  2.9  & 6.8 & 7.6 & 3.3    & [2]\\
J1926$+$1803g  & gpps0325 & 1.03465 &  315.5 & 19:26:38.8 & $+$18:03 &  52.9418 & $+$0.6779 &  15.1 & 9.2 & 6.1 &    1.6\\
J1837$-$0048g  & gpps0326 & 0.00273 &  195.5 & 18:37:35.9 & $-$00:48 &  30.6358 & $+$2.7110 & 331.0 & 4.7 & 5.0 &   40.0\\
J1908$+$0233g  & gpps0327 & 0.96916 &  237.8 & 19:08:42.5 & $+$02:33 &  37.1741 & $-$2.6738 &  25.9 & 6.2 & 8.5 &    9.0\\
J1955$+$2857g  & gpps0328 & 0.18889 &  197.2 & 19:55:52.7 & $+$28:57 &  65.7221 & $+$0.2665 &  16.7 & 7.0 & 7.4 &   17.7\\
J1844$-$0142g  & gpps0329 & 0.34872 &  794.5 & 18:44:05.2 & $-$01:42 &  30.5748 & $+$0.8566 &  54.6 & 11.0 & 12.4 &   12.0 & [J] \\
J1833$-$0204g  & gpps0330 & 0.00443 &  312.1 & 18:33:26.3 & $-$02:04 &  29.0217 & $+$3.0500 &  26.6 & 6.9 & 11.9 &   53.6 & [J] \\
J1856$+$1000g  & gpps0331 & 0.00487 &  202.1 & 18:56:30.3 & $+$10:00 &  42.4213 & $+$3.4315 & 1708.8 & 6.4 & 11.3 &   99.4\\
J1844$-$0136g  & gpps0332 & 0.41724 &  901.0 & 18:44:20.2 & $-$01:36 &  30.6847 & $+$0.8427 &  59.6 & 13.0 & 14.9 &   21.7 & [J] \\
J1845$-$0103g  & gpps0333 & 0.09906 &  750.1 & 18:45:31.1 & $-$01:03 &  31.3096 & $+$0.8311 & 350.0 & 10.5 & 10.8 &   61.4 & [J] \\
J1848$-$0044g  & gpps0334 & 0.00555 &  227.7 & 18:48:51.6 & $-$00:44 &  31.9785 & $+$0.2356 & 305.6 & 5.4 & 4.1 &  104.4\\
J1902$+$0953g  & gpps0335 & 0.67733 &  295.3 & 19:02:15.2 & $+$09:53 &  42.9629 & $+$2.1183 &   8.5 & 8.0 & 12.1 &    5.6\\
J1921$+$1652g  & gpps0336 & 0.00368 &  124.1 & 19:21:34.0 & $+$16:52 &  51.3275 & $+$1.1863 & 744.1 & 4.7 & 3.6 &   84.6\\
J1847$-$0048g  & gpps0337 & 0.58247 &  667.0 & 18:47:47.2 & $-$00:48 &  31.8020 & $+$0.4466 & 286.4 & 8.7 & 6.4 &   23.7\\
J1847$-$0052g  & gpps0338 & 0.33253 &  626.5 & 18:47:11.6 & $-$00:52 &  31.6708 & $+$0.5460 & 112.0 & 8.5 & 6.5 &   33.8 & \\
J1852$-$0111g  & gpps0339 & 1.90210 &  457.1 & 18:52:24.9 & $-$01:11 &  31.9757 & $-$0.7643 &  43.1 & 7.4 & 5.8 &    4.1\\
J1840$-$0049g  & gpps0340 & 0.00676 &  245.9 & 18:40:02.9 & $-$00:49 &  30.9048 & $+$2.1606 &  61.5 & 5.7 & 5.4 &  167.5\\
J1841$-$0053g  & gpps0341 & 1.43289 &  439.5 & 18:41:26.0 & $-$00:53 &  31.0027 & $+$1.8217 &  35.3 & 8.8 & 8.7 &    2.5\\
J1849$+$0304g  & gpps0342 & 0.00179 &  146.7 & 18:49:32.9 & $+$03:04 &  35.4541 & $+$1.8215 & 283.6 & 4.1 & 4.5 &   61.9\\
J1859$-$0152g  & gpps0343 & 0.90300 &  399.3 & 18:59:45.1 & $-$01:52 &  32.2035 & $-$2.7074 &  17.2 & 9.1 &13.0 &    8.7\\
J2026$+$3656g  & gpps0344 & 1.78552 &  280.7 & 20:26:52.6 & $+$36:56 &  75.9543 & $-$0.7884 & 176.7 & 9.1 & 7.8 &    5.1\\
J1929$+$1259g  & gpps0345 & 0.00285 &   90.9 & 19:29:50.3 & $+$12:59 &  48.8574 & $-$2.4148 & 307.5 & 3.9 & 2.9 &   16.7\\
J1846$+$0014g  & gpps0346 & 0.00666 &  230.0 & 18:46:24.0 & $+$00:14 &  32.5680 & $+$1.2287 &  33.3 & 5.6 & 4.8 &   51.2\\
J1856$-$0039g  & gpps0347 & 0.02340 &   43.2 & 18:56:48.9 & $-$00:39 &  32.9498 & $-$1.4970 & 523.2 & 1.9 & 1.3 &   31.6\\
J1908$+$0136g  & gpps0348 & 1.10413 &  310.4 & 19:08:39.5 & $+$01:36 &  36.3345 & $-$3.0926 &  20.6 & 8.0 &14.5 &   21.9\\
J1933$+$0913g  & gpps0349 & 0.00294 &   69.4 & 19:33:51.3 & $+$09:13 &  46.0115 & $-$5.0837 &  89.2 & 3.2 & 2.4 &  120.2\\
J1838$+$0028g  & gpps0350 & 0.00187 &  107.2 & 18:38:31.0 & $+$00:28 &  31.8832 & $+$3.0925 & 255.6 & 3.1 & 3.8 &   54.3\\
J1851$-$0014g  & gpps0351 & 0.16213 &  319.8 & 18:51:50.2 & $-$00:14 &  32.7611 & $-$0.1996 &   9.4 & 6.2 & 4.6 &   21.2\\
J1859$+$0026Bg & gpps0352 & 0.00233 &  191.6 & 18:59:57.7 & $+$00:26 &  34.2991 & $-$1.6939 &  30.3 & 5.2 & 4.8 &   37.8\\
J1856$-$0018g  & gpps0353 & 0.28288 &  326.3 & 18:56:41.9 & $-$00:18 &  33.2530 & $-$1.3132 &  37.7 & 6.7 & 5.8 &    7.2\\
J1920$+$1030g  & gpps0354 & 0.57102 &  389.7 & 19:20:51.1 & $+$10:30 &  45.6288 & $-$1.6523 &  94.9 &10.3 &12.7 &   29.7\\
J1853$-$0054g  & gpps0355 & 0.30834 &  442.9 & 18:53:54.1 & $-$00:54 &  32.4065 & $-$0.9612 &  78.8 & 7.5 & 6.5 &   10.8\\
J1841$-$0123g  & gpps0356 & 0.00379 &  308.2 & 18:41:08.6 & $-$01:23 &  30.5135 & $+$1.6520 & 816.0 & 6.4 & 5.9 &   79.2 & [J] \\
J1845$-$0144g  & gpps0357 & 0.59396 &  937.7 & 18:45:42.8 & $-$01:44 &  30.7273 & $+$0.4779 & 586.5 &11.2 & 7.7 &   36.1 & [J] \\
J1856$-$0105g  & gpps0358 & 0.86835 &  329.3 & 18:56:32.9 & $-$01:05 &  32.5486 & $-$1.6317 &  43.5 & 7.0 & 6.0 &    8.1\\
J1856$-$0041g  & gpps0359 & 0.51965 &  309.2 & 18:56:05.3 & $-$00:41 &  32.8494 & $-$1.3485 &  44.4 & 6.5 & 5.6 &    6.8\\
J1855$-$0115g  & gpps0360 & 2.56229 &  261.7 & 18:55:21.8 & $-$01:15 &  32.2607 & $-$1.4463 &  54.9 & 5.9 & 5.1 &   10.2\\
J1845$-$0142g  & gpps0361 & 0.12620 &  564.0 & 18:45:25.0 & $-$01:42 &  30.7278 & $+$0.5615 &  70.2 & 7.9 & 6.1 &   61.0 & [J] \\
J1836$-$0100g  & gpps0362 & 0.25852 &  326.5 & 18:36:58.5 & $-$01:00 &  30.3834 & $+$2.7566 &  51.3 & 7.1 &10.0 &    7.3\\
J1843$-$0128g  & gpps0363 & 2.16489 &  450.8 & 18:43:31.2 & $-$01:28 &  30.7205 & $+$1.0905 &  44.5 & 7.5 & 7.2 &    4.0\\
J1852$+$0421g  & gpps0364 & 3.16092 &  294.3 & 18:52:04.1 & $+$04:21 &  36.8883 & $+$1.8481 &  30.9 & 6.6 & 8.4 &    3.9\\
J1833$-$0046g  & gpps0365 & 0.00295 &   81.4 & 18:33:53.0 & $-$00:46 &  30.2442 & $+$3.5585 & 673.6 & 2.4 & 3.1 &   22.5\\
J1946$+$2433g  & gpps0366 & 0.00857 &  275.2 & 19:46:52.9 & $+$24:33 &  60.9151 & $-$0.2542 &  94.5 & 8.6 & 8.6 & -  & [J] \\
J1843$-$0038g  & gpps0367 & 0.58558 &  607.5 & 18:43:54.5 & $-$00:38 &  31.5012 & $+$1.3819 & 118.2 &10.7 &11.4 & - \\
J1838$+$0226g  & gpps0368 & 2.12258 &  252.9 & 18:38:43.0 & $+$02:26 &  33.6525 & $+$3.9398 &  59.1 & 6.9 &12.6 &    4.9\\
J2003$+$3600g  & gpps0369 & 0.47814 &  293.1 & 20:03:58.1 & $+$36:00 &  72.6185 & $+$2.5203 &  25.9 &11.1 &10.4 &   45.9\\
J1908$+$0002g  & gpps0370 & 1.30000 &   76.8 & 19:08:28.5 & $+$00:02 &  34.9155 & $-$3.7702 &  10.3 & 2.7 & 2.9 &    5.2\\
J1905$-$0046g  & gpps0371 & 0.76012 &  288.2 & 19:05:08.9 & $-$00:46 &  33.8014 & $-$3.4060 &  29.8 & 7.5 &11.7 &    6.0\\
J1904$-$0036g  & gpps0372 & 0.39713 &  254.3 & 19:04:45.4 & $-$00:36 &  33.9043 & $-$3.2433 &  32.3 & 6.5 & 8.0 &    8.2\\
J1909$+$0651g  & gpps0373 & 0.57807 &   33.6 & 19:09:01.6 & $+$06:51 &  41.0446 & $-$0.7582 &  16.6 & 2.1 & 1.3 &   13.6\\
J1840$-$0140g  & gpps0374 & 1.92682 &  279.7 & 18:40:54.2 & $-$01:40 &  30.2441 & $+$1.5810 &  18.3 & 5.9 & 5.4 &    3.8\\
J1840$-$0144g  & gpps0376 & 1.10169 &  277.9 & 18:40:53.0 & $-$01:44 &  30.1736 & $+$1.5504 &  15.9 & 5.9 & 5.3 &   17.6\\
J1857$-$0110g  & gpps0377 & 0.49673 &  385.7 & 18:57:08.4 & $-$01:10 &  32.5403 & $-$1.8021 &   7.9 & 8.1 & 7.1 &   14.3\\
J1852$-$0834g  & gpps0378 & 0.24932 &  190.1 & 18:52:17.1 & $-$08:34 &  25.3825 & $-$4.0857 &  19.8 & 4.5 & 6.7 &   14.0\\
J1947$+$2304g  & gpps0379 & 0.01090 &  321.0 & 19:47:28.9 & $+$23:04 &  59.6924 & $-$1.1014 & 127.7 & 9.8 &10.2 &   27.8\\
J1902$+$0926g  & gpps0380 & 0.60543 &  291.6 & 19:02:09.7 & $+$09:26 &  42.5551 & $+$1.9343 &  12.7 & 7.7 &11.5 &    5.1\\
J1902$+$0909g  & gpps0381 & 0.68910 &  353.1 & 19:02:56.7 & $+$09:09 &  42.3890 & $+$1.6318 &  51.5 & 8.5 &12.2 &   16.1\\
J1906$+$1049g  & gpps0382 & 0.41459 &  279.1 & 19:06:21.5 & $+$10:49 &  44.2582 & $+$1.6495 &  31.3 & 7.2 &10.3 &   20.5\\
J1919$+$0126g  & gpps0383 & 0.00190 &  125.2 & 19:19:23.0 & $+$01:26 &  37.4155 & $-$5.5527 & 161.5 & 4.1 & 6.3 &   56.8\\
J1857$-$0117g  & gpps0384 & 1.22259 &  353.9 & 18:57:11.6 & $-$01:17 &  32.4339 & $-$1.8716 &  12.8 & 7.6 & 6.7 &    7.1\\
J1922$+$1511g  & gpps0385 & 2.35721 &  395.0 & 19:22:23.0 & $+$15:11 &  49.9333 & $+$0.2120 & 743.5 &10.4 & 9.2 &    8.0 & [J] \\
J1836$+$0014g  & gpps0386 & 0.53046 &  121.1 & 18:36:54.5 & $+$00:14 &  31.4902 & $+$3.3432 &  19.3 & 3.3 & 4.1 &    5.3\\
J1836$+$0015g  & gpps0387 & 0.62952 &  219.8 & 18:36:07.2 & $+$00:15 &  31.4013 & $+$3.5192 &  28.1 & 5.4 & 7.1 &    6.0\\
J0622$+$0339g  & gpps0388 & 0.00877 &   79.4 & 06:22:19.4 & $+$03:39 & 206.3295 & $-$4.8292 & 288.5 & 2.6 & 1.8 &   10.3\\
\multicolumn{13}{r}{ ... to be continued. } \\
\hline 
\end{tabular}
\begin{tabular}{lccrccccrrrrr}
\hline\noalign{\smallskip}
 Name$^*$    &	gpps No.  &  Period    & DM      &  RA(2000)   &   DEC(2000)  &   GL  &    GB  &  $S_{\rm 1.25GHz}$  & $D_{\rm NE2001}$ & $D_{\rm YMW16}$ & FWHM & Ref.\\
             &            &   (s)   &  & (hh:mm:ss) & ($\pm$dd:mm) &  ($^{\circ}$) & ($^{\circ}$) & ($\mu$Jy) & (kpc)  & (kpc)      &  ($\degr$)   & \\ 
\hline
J1927$+$1849g  & gpps0389 & 0.31203 &  200.0 & 19:27:46.2 & $+$18:49 &  53.7437 & $+$0.8092 &  20.8 & 6.5 & 4.6 &   63.3 & [2]\\
J1938$+$2248g  & gpps0390 & 0.79392 &  128.4 & 19:38:38.7 & $+$22:48 &  58.4633 & $+$0.5143 &  11.7 & 5.0 & 4.5 &    4.3\\
J1938$+$2301g  & gpps0391 & 0.65507 &  398.9 & 19:38:12.5 & $+$23:01 &  58.6030 & $+$0.7085 & 137.1 &12.0 &12.0 &    2.1\\
J1938$+$2302g  & gpps0392 & 0.05276 &  303.4 & 19:38:11.6 & $+$23:02 &  58.6030 & $+$0.7085 & 402.1 & 9.1 & 8.9 &   13.0\\
J2018$+$3518g  & gpps0393 & 0.03131 &  267.0 & 20:18:48.1 & $+$35:18 &  73.6865 & $-$0.3455 & 152.5 & 8.4 & 7.1 &   18.3\\
J1836$-$0150g  & gpps0394 & 0.00546 &  199.4 & 18:36:05.8 & $-$01:50 &  29.5372 & $+$2.5683 & 661.6 & 4.8 & 4.9 &   76.2\\
J1835$-$0149g  & gpps0395 & 1.27761 &  102.3 & 18:35:19.8 & $-$01:49 &  29.4474 & $+$2.7422 &  21.3 & 2.7 & 3.5 &   10.8\\
J1857$-$0125g  & gpps0396 & 0.00183 &  214.0 & 18:57:21.0 & $-$01:25 &  32.3369 & $-$1.9651 & 330.2 & 5.4 & 4.9 &  116.0\\
J1827$-$0125g  & gpps0397 & 0.33796 &   98.0 & 18:27:35.1 & $-$01:25 &  28.9318 & $+$4.6502 & 184.5 & 2.7 & 3.7 &  113.8\\
J1902$+$0717g  & gpps0398 & 0.35605 &  449.9 & 19:02:05.3 & $+$07:17 &  40.6328 & $+$0.9667 &  13.8 & 8.3 &11.5 &   17.4\\
J1902$+$0938g  & gpps0399 & 0.04540 &  147.3 & 19:02:10.5 & $+$09:38 &  42.7363 & $+$2.0237 &   7.2 & 4.7 & 6.3 &   11.1\\
J1913$+$0453g  & gpps0400 & 0.00609 &  297.0 & 19:13:49.7 & $+$04:53 &  39.8411 & $-$2.7304 &  45.1 & 8.2 &15.0 &  118.7\\
J1901$-$0104g  & gpps0401 & 0.73951 &  261.2 & 19:01:10.7 & $-$01:04 &  33.0857 & $-$2.6570 &  44.9 & 6.1 & 6.4 &    5.6\\
J1856$-$0134g  & gpps0402 & 0.38187 &  236.2 & 18:56:40.6 & $-$01:34 &  32.1333 & $-$1.8802 &  32.5 & 5.7 & 5.1 &    7.4\\
J1932$+$2121g  & gpps0403 & 0.01424 &  192.1 & 19:32:21.2 & $+$21:21 &  56.4801 & $+$1.0824 & 339.9 & 6.6 & 5.1 &   12.7\\
J1835$+$0005g  & gpps0404 & 0.02654 &  116.3 & 18:35:39.8 & $+$00:05 &  31.2126 & $+$3.5508 &  19.4 & 3.2 & 4.0 &   44.6\\
J1937$+$1927g  & gpps0405 & 0.00404 &  165.9 & 19:37:16.4 & $+$19:27 &  55.3876 & $-$0.8474 &  47.8 & 5.8 & 4.3 &   31.7\\
J1900$-$0126g  & gpps0406 & 0.00400 &  145.5 & 19:00:06.1 & $-$01:26 &  32.6370 & $-$2.5841 &  77.0 & 3.9 & 4.3 &   41.3\\
J1935$+$1901g  & gpps0407 & 0.89727 &  362.3 & 19:35:50.9 & $+$19:01 &  54.8498 & $-$0.7626 &   6.8 &10.2 & 8.9 &    7.3 & [2]\\   % Paper2
J1851$+$0500g  & gpps0408 & 2.32738 &  341.3 & 18:51:47.9 & $+$05:00 &  37.4352 & $+$2.2029 &  40.5 & 8.1 &12.5 &   12.7\\
J1830$-$0106g  & gpps0409 & 0.00176 &  149.4 & 18:30:07.5 & $-$01:06 &  29.5116 & $+$4.2344 & 254.5 & 3.9 & 5.0 &   49.6\\
J1913$+$0655g  & gpps0410 & 0.75445 &  256.8 & 19:13:35.9 & $+$06:55 &  41.6165 & $-$1.7397 &  33.2 & 6.7 & 9.0 &   11.3\\
J1919$+$1502g  & gpps0411 & 0.00365 &  232.6 & 19:19:57.9 & $+$15:02 &  49.5264 & $+$0.6643 &  62.5 & 7.0 & 6.0 &     -  & [J] \\
J1829$-$0116g  & gpps0412 & 1.65320 &  189.9 & 18:29:44.0 & $-$01:16 &  29.3155 & $+$4.2436 &  11.1 & 4.8 & 7.5 &    5.9\\
J1915$+$0720g  & gpps0413 & 0.00569 &  122.1 & 19:15:35.3 & $+$07:20 &  42.2233 & $-$1.9794 & 1432.6 & 4.2 & 4.6 &  69.4\\
J1913$+$0837g  & gpps0414 & 2.47046 &  385.8 & 19:13:53.8 & $+$08:37 &  43.1585 & $-$1.0166 &  20.0 & 8.5 &10.3 &    5.7\\
J1842$+$0357g  & gpps0415 & 0.67253 &  194.1 & 18:42:35.4 & $+$03:57 &  35.4538 & $+$3.7704 &  12.1 & 5.5 & 7.8 &    8.5\\
J1943$+$2847g  & gpps0416 & 0.00630 &  191.6 & 19:43:36.5 & $+$28:47 &  64.2168 & $+$2.4976 & 464.7 & 7.2 & 8.3 &  151.6\\
J1842$+$0407g  & gpps0417 & 0.00394 &  101.7 & 18:42:11.9 & $+$04:07 &  35.5610 & $+$3.9344 & 302.2 & 3.4 & 4.1 &   27.6\\
J1839$+$0050g  & gpps0418 & 0.63331 &  179.3 & 18:39:04.1 & $+$00:50 &  32.2690 & $+$3.1350 &  12.5 & 4.6 & 5.2 &    3.0\\
J1839$+$0100g  & gpps0419 & 0.00537 &  130.1 & 18:39:27.6 & $+$01:00 &  32.4647 & $+$3.1251 & 829.4 & 3.6 & 4.3 &   48.0\\
J1903$+$0317g  & gpps0420 & 0.52116 &  447.0 & 19:03:06.7 & $+$03:17 &  37.1866 & $-$1.0950 &  13.8 & 8.4 & 9.6 &   14.3\\
J2042$+$4550g  & gpps0421 & 0.54841 &  298.6 & 20:42:08.7 & $+$45:50 &  84.8105 & $+$2.2481 &  48.6 & 12.1 & 8.8 &   7.6\\
J2029$+$4453g  & gpps0422 & 1.36137 &  333.2 & 20:29:10.1 & $+$44:53 &  82.6716 & $+$3.4957 &  26.4 &50.0 &11.5 &    3.7\\
J1920$+$1340g  & gpps0423 & 1.52571 & 1053.0 & 19:20:05.8 & $+$13:40 &  48.3345 & $-$0.0051 & 105.0 &50.0 &25.0 &     - & [J] \\
J1849$-$0200g  & gpps0424 & 0.32677 &  883.0 & 18:49:59.9 & $-$02:00 &  30.9792 & $-$0.5961 & 404.4 &11.1 & 7.5 &     - & [J] \\
J1858$-$0128g  & gpps0425 & 0.00788 &   38.1 & 18:58:11.6 & $-$01:28 &  32.3817 & $-$2.1789 & 822.4 & 1.7 & 1.2 &   21.4\\
J1901$+$1316g  & gpps0426 & 0.74096 &  155.4 & 19:01:20.8 & $+$13:16 &  45.8732 & $+$3.8540 &  20.8 & 5.5 & 7.6 &   14.1\\
J1849$+$0329g  & gpps0427 & 0.00450 &  152.1 & 18:49:04.4 & $+$03:29 &  35.7743 & $+$2.1182 &  57.2 & 4.2 & 4.8 &   15.1\\
J1858$+$0724g  & gpps0428 & 0.00770 &  105.0 & 18:58:27.7 & $+$07:24 &  40.3287 & $+$1.8214 &  71.2 & 3.7 & 3.8 &   31.3\\
J1841$+$0112g  & gpps0429 & 0.17842 &  152.6 & 18:41:13.7 & $+$01:12 &  32.8506 & $+$2.8258 & 119.0 & 4.1 & 4.6 &   34.1\\
J1921$+$1238g  & gpps0430 & 2.13395 &  139.9 & 19:21:33.2 & $+$12:38 &  47.5902 & $-$0.8031 &  22.4 & 4.9 & 4.4 &    8.3\\
J1847$+$0342g  & gpps0431 & 0.00429 &   81.1 & 18:47:30.6 & $+$03:42 &  35.7887 & $+$2.5634 & 202.8 & 2.9 & 2.9 &  217.6\\
J1910$+$0423g  & gpps0432 & 0.09324 &  339.9 & 19:10:10.3 & $+$04:23 &  38.9719 & $-$2.1550 & 655.1 & 8.4 &13.1 &   10.1\\
J1911$+$0329g  & gpps0433 & 0.05823 &  210.1 & 19:11:21.7 & $+$03:29 &  38.3181 & $-$2.8281 &  31.8 & 5.9 & 8.6 &   11.0\\
J1943$+$2446g  & gpps0434 & 0.00559 &  237.4 & 19:43:06.8 & $+$24:46 &  60.6952 & $+$0.5507 & 631.2 & 7.9 & 8.3 &  125.7\\
J1929$+$1526g  & gpps0435 & 0.39187 &  204.6 & 19:29:47.4 & $+$15:26 &  51.0096 & $-$1.2287 &  45.9 & 6.6 & 5.2 &   26.4\\
J1909$+$0423g  & gpps0436 & 0.51158 &  254.9 & 19:09:31.7 & $+$04:23 &  38.8995 & $-$2.0119 &  33.6 & 6.4 & 9.0 &   13.6\\
J1957$+$2754g  & gpps0437 & 0.00331 &  233.7 & 19:57:13.6 & $+$27:54 &  64.9798 & $-$0.5320 & 211.5 & 7.7 & 7.9 &   40.0\\
J1842$+$0131g  & gpps0438 & 1.59027 &  115.4 & 18:42:53.0 & $+$01:31 &  33.3170 & $+$2.5996 &  30.6 & 3.4 & 4.0 &    2.3\\
J1911$+$0314g  & gpps0439 & 0.53116 &  167.3 & 19:11:47.2 & $+$03:14 &  38.1201 & $-$3.0502 &  20.9 & 5.0 & 6.3 &   12.4\\
J1902$-$0107g  & gpps0440 & 0.00613 &  290.2 & 19:02:36.8 & $-$01:07 &  33.2105 & $-$2.9962 & 104.3 & 7.0 & 8.4 &   87.5 & [J] \\
J1904$+$0056g  & gpps0441 & 0.00585 &   51.4 & 19:04:58.3 & $+$00:56 &  35.3076 & $-$2.5843 & 360.8 & 2.2 & 1.5 &   17.0\\
J1902$+$0011g  & gpps0442 & 0.00593 &  248.5 & 19:02:40.2 & $+$00:11 &  34.3777 & $-$2.4146 & 135.4 & 5.7 & 6.1 &   47.4\\
J1904$+$0050g  & gpps0443 & 0.49618 &  305.5 & 19:04:07.6 & $+$00:50 &  35.1256 & $-$2.4402 &  55.0 & 6.0 & 8.2 &   18.5\\
J1959$+$2758g  & gpps0444 & 0.00515 &  142.8 & 19:59:15.2 & $+$27:58 &  65.2714 & $-$0.8784 &  53.5 & 5.7 & 7.0 &   24.5\\
J1838$-$0014g  & gpps0445 & 0.36045 &  282.8 & 18:38:11.9 & $-$00:14 &  31.2053 & $+$2.8347 & 117.8 & 6.2 & 7.7 &   37.8\\
J1856$+$0711g  & gpps0446 & 0.61104 &  325.7 & 18:56:28.2 & $+$07:11 &  39.9064 & $+$2.1602 &  27.3 & 8.2 &13.9 &    4.0\\
J1909$+$0310g  & gpps0447 & 1.97205 &  111.0 & 19:09:51.7 & $+$03:10 &  37.8556 & $-$2.6459 &  55.1 & 3.7 & 4.2 &   11.2\\
J1907$-$0119g  & gpps0448 & 0.05899 &  154.8 & 19:07:35.6 & $-$01:19 &  33.5977 & $-$4.1967 &  20.9 & 4.4 & 5.5 &   21.8\\
J1854$+$1046Bg & gpps0449 & 0.51100 &   90.8 & 18:54:36.0 & $+$10:46 &  42.8922 & $+$4.1951 &   9.9 & 3.6 & 3.7 &    6.0\\
J2128$+$5051g  & gpps0450 & 0.33103 &  105.0 & 21:28:13.7 & $+$50:51 &  93.6400 & $-$0.0847 &  28.3 & 3.9 & 3.4 &   16.5\\
J2116$+$4906g  & gpps0451 & 1.60231 &  293.2 & 21:16:58.5 & $+$49:06 &  91.1255 & $-$0.0542 &  48.1 &10.2 & 8.3 &    7.0\\
J1921$+$1720g  & gpps0452 & 0.21987 &  217.9 & 19:21:41.4 & $+$17:20 &  51.7511 & $+$1.3786 &  33.7 & 7.0 & 5.2 &   11.5\\
J2101$+$4636g  & gpps0453 & 0.29529 &  435.7 & 21:01:33.2 & $+$46:36 &  87.5315 & $+$0.1433 & 133.0 &50.0 &25.0 &   42.9\\
J1857$-$0026g  & gpps0454 & 0.02235 &  312.7 & 18:57:01.8 & $-$00:26 &  33.1798 & $-$1.4438 & 195.4 & 6.7 & 5.8 &   35.2\\
J2057$+$4557g  & gpps0455 & 0.22538 &  457.0 & 20:57:58.7 & $+$45:57 &  86.5970 & $+$0.1521 & 133.6 &50.0 &25.0 &   45.5 & [J] \\
\multicolumn{13}{r}{ ... to be continued. } \\
\hline 
\end{tabular}
\begin{tabular}{lccrccccrrrrr}
\hline\noalign{\smallskip}
 Name$^*$    &	gpps No.  &  Period    & DM      &  RA(2000)   &   DEC(2000)  &   GL  &    GB  &  $S_{\rm 1.25GHz}$  & $D_{\rm NE2001}$ & $D_{\rm YMW16}$ & FWHM & Ref.\\
             &            &   (s)   &  & (hh:mm:ss) & ($\pm$dd:mm) &  ($^{\circ}$) & ($^{\circ}$) & ($\mu$Jy) & (kpc)  & (kpc)      &  ($\degr$) &  \\ 
\hline
J1846$-$0211g  & gpps0456 & 0.78817 &  838.0 & 18:46:12.6 & $-$02:11 &  30.3917 & $+$0.1663 &  98.9 & 9.6 & 6.2 &   21.0 & [J] \\
J1824$-$0117g  & gpps0457 & 1.37445 &  200.3 & 18:24:58.5 & $-$01:17 &  28.7530 & $+$5.2926 &  10.9 & 5.4 &12.2 &    3.6\\
J1906$+$1211g  & gpps0458 & 3.80499 &  292.4 & 19:06:42.0 & $+$12:11 &  45.5078 & $+$2.2000 &  49.7 & 8.3 &11.4 &   11.4\\
J1902$+$1022g  & gpps0459 & 0.50191 &  289.3 & 19:02:42.5 & $+$10:22 &  43.4495 & $+$2.2421 &  28.5 & 8.0 &12.4 &    4.2\\
J1917$+$0615g  & gpps0460 & 0.00397 &  172.5 & 19:17:20.2 & $+$06:15 &  41.4688 & $-$2.8427 &1161.9 & 5.4 & 8.2 &   73.0\\
J1924$+$1201g  & gpps0461 & 0.00318 &   99.2 & 19:24:08.3 & $+$12:01 &  47.3411 & $-$1.6522 & 205.3 & 4.1 & 3.2 &   59.2\\
J2104$+$4644g  & gpps0462 & 0.10823 &  204.3 & 21:04:24.2 & $+$46:44 &  87.9638 & $-$0.1265 &  38.3 & 6.5 & 4.7 &    5.2\\
J1830$-$0156g  & gpps0463 & 0.00752 &  242.3 & 18:30:40.8 & $-$01:56 &  28.8256 & $+$3.7246 &  20.3 & 5.8 &10.0 &   46.9\\
J2046$+$4253g  & gpps0464 & 0.33115 &  622.1 & 20:46:54.8 & $+$42:53 &  83.0161 & $-$0.2593 & 231.4 &50.0 &25.0 &     -  & [J] \\
J1827$-$0216g  & gpps0465 & 0.28548 &  186.6 & 18:27:42.7 & $-$02:16 &  28.1919 & $+$4.2323 &  26.2 & 4.7 & 7.2 &   13.6\\
J1859$-$0224g  & gpps0466 & 0.00617 &   89.4 & 18:59:40.1 & $-$02:24 &  31.7235 & $-$2.9290 & 124.0 & 2.7 & 3.2 &   26.8\\
J1922$+$1730g  & gpps0467 & 0.83301 &  270.4 & 19:22:06.0 & $+$17:30 &  51.9466 & $+$1.3720 &  31.2 & 8.4 & 5.8 &   12.5\\
J0623$+$0220g  & gpps0468 & 0.47220 &   32.1 & 06:23:24.7 & $+$02:20 & 207.6320 & $-$5.1528 &  24.4 & 1.4 & 0.4 &   10.0\\
J0643$+$0350g  & gpps0469 & 1.14486 &  122.0 & 06:43:01.8 & $+$03:50 & 208.5776 & $-$0.1272 &  21.9 & 3.7 & 2.2 &    7.0\\
J0641$+$0359g  & gpps0470 & 0.64621 &  160.4 & 06:41:12.5 & $+$03:59 & 208.2181 & $-$0.4533 &  30.8 & 5.7 & 2.7 &    3.8\\
J1917$+$1556g  & gpps0471 & 0.00292 &   72.0 & 19:17:19.2 & $+$15:56 &  50.0314 & $+$1.6523 & 180.2 & 3.5 & 2.4 &   38.1\\
J1929$+$1337g  & gpps0472 & 1.64251 &  301.4 & 19:29:40.3 & $+$13:37 &  49.3954 & $-$2.0759 &  11.4 & 9.3 & 9.2 &    5.8\\
J1916$+$1244g  & gpps0473 & 0.16315 &  222.9 & 19:16:02.4 & $+$12:44 &  47.0456 & $+$0.4301 &  11.8 & 6.4 & 6.0 &    9.4\\
J1931$+$1428g  & gpps0474 & 0.00261 &  241.3 & 19:31:48.4 & $+$14:28 &  50.3983 & $-$2.1183 & 157.7 & 7.8 & 6.2 &   33.5\\
J1900$+$0947g  & gpps0475 & 0.00241 &  242.6 & 19:00:57.6 & $+$09:47 &  42.7278 & $+$2.3559 &  72.4 & 7.0 &11.0 &  117.1\\
J1917$+$1551g  & gpps0476 & 0.80933 &  326.7 & 19:17:07.3 & $+$15:51 &  49.9336 & $+$1.6561 &  14.3 & 9.8 & 9.1 &    2.8\\
J1909$+$1338g  & gpps0477 & 3.86482 &  234.6 & 19:09:16.6 & $+$13:38 &  47.0720 & $+$2.2874 &  14.4 & 7.4 & 8.4 &    1.7\\
J1914$+$0905g  & gpps0478 & 0.61723 &  296.7 & 19:14:54.5 & $+$09:05 &  43.6965 & $-$1.0167 &  19.1 & 7.2 & 7.9 &   12.3\\
J1900$+$1017g  & gpps0479 & 0.37150 &  167.9 & 19:00:34.8 & $+$10:17 &  43.1339 & $+$2.6687 &  27.0 & 5.4 & 7.9 &    9.5\\
J1937$+$1912g  & gpps0480 & 0.00509 &  345.5 & 19:37:54.5 & $+$19:12 &  55.2409 & $-$1.1014 & 109.2 &10.1 & 9.0 &   96.9\\
J1927$+$2008g  & gpps0481 & 0.63496 &  354.9 & 19:27:20.1 & $+$20:08 &  54.8496 & $+$1.5252 &  21.3 &10.7 & 9.3 &    3.7\\
J1830$-$0206g  & gpps0482 & 1.05534 &  221.9 & 18:30:40.8 & $-$02:06 &  28.6748 & $+$3.6468 &   8.3 & 5.3 & 8.0 &    5.4\\
J1825$-$0208g  & gpps0483 & 3.30735 &  192.9 & 18:25:43.2 & $-$02:08 &  28.0765 & $+$4.7332 &  20.3 & 5.0 & 9.3 &    2.9\\
J1849$-$0145g  & gpps0484 & 0.67417 &  682.5 & 18:49:20.9 & $-$01:45 &  31.1249 & $-$0.3390 &  38.0 & 8.6 & 5.9 &   25.7\\
J1849$+$0623g  & gpps0485 & 0.01459 &  129.4 & 18:49:50.0 & $+$06:23 &  38.4378 & $+$3.2617 & 439.1 & 4.2 & 5.2 &   27.4\\
J2001$+$2856g  & gpps0486 & 1.44555 &  233.1 & 20:01:09.2 & $+$28:56 &  66.3205 & $-$0.7202 &  20.1 & 7.7 & 7.7 &    3.3\\
J1909$+$0137g  & gpps0487 & 1.88142 &  330.7 & 19:09:14.7 & $+$01:37 &  36.4082 & $-$3.2196 &  10.1 & 8.8 &18.7 &    6.0\\
J1902$-$0012g  & gpps0488 & 14.3089 &  126.6 & 19:02:03.8 & $-$00:12 &  33.9623 & $-$2.4570 &   8.4 & 3.6 & 4.1 &    2.6\\
J2004$+$3003g  & gpps0489 & 0.08074 &  124.3 & 20:04:36.2 & $+$30:03 &  67.6657 & $-$0.7626 & 363.9 & 5.2 & 6.5 &   11.2\\
J1909$+$0157g  & gpps0490 & 0.50258 &  249.1 & 19:09:46.0 & $+$01:57 &  36.7749 & $-$3.1773 &  20.9 & 6.7 &10.7 &    2.8\\
J1921$+$1733g  & gpps0491 & 2.00974 &  228.9 & 19:21:00.8 & $+$17:33 &  51.8761 & $+$1.6280 &  20.4 & 7.4 & 5.4 &    2.9\\
J1844$-$0223g  & gpps0492 & 0.92499 &  305.6 & 18:44:54.8 & $-$02:23 &  30.0619 & $+$0.3611 &  54.3 & 5.8 & 4.5 &    8.6 & \\
J1845$-$0229Ag  & gpps0493 & 0.65772 &  832.0 & 18:45:22.6 & $-$02:29 &  30.0243 & $+$0.2118 & 137.4 & 9.6 & 6.3 &   32.3 & [J] \\
J1918$+$0621g  & gpps0494 & 0.00210 &   63.1 & 19:18:00.6 & $+$06:21 &  41.6124 & $-$2.9334 &1253.5 & 2.9 & 1.9 &   13.0\\
J1929$+$1337g  & gpps0495 & 0.20332 &  282.4 & 19:29:28.2 & $+$13:37 &  49.3709 & $-$2.0334 &  37.3 & 8.7 & 7.8 &    7.1\\
J1933$+$2225g  & gpps0496 & 0.30705 &   70.4 & 19:33:57.9 & $+$22:25 &  57.6026 & $+$1.2709 &  62.7 & 3.6 & 2.9 &   33.0\\
J1846$-$0200g  & gpps0497 & 0.66839 &   97.7 & 18:46:36.2 & $-$02:00 &  30.5873 & $+$0.1562 &  11.0 & 2.7 & 2.8 &    4.8\\
J1924$+$1835g  & gpps0498 & 0.20098 &  282.6 & 19:24:24.9 & $+$18:35 &  53.1618 & $+$1.3980 &  12.4 & 8.8 & 5.9 &   10.4\\
J1921$+$1808g  & gpps0499 & 0.00566 &  137.9 & 19:21:35.4 & $+$18:08 &  52.4526 & $+$1.7791 &  30.9 & 5.0 & 3.9 &   48.5\\
J1939$+$1848g  & gpps0500 & 0.00336 &   79.3 & 19:39:01.5 & $+$18:48 &  55.0216 & $-$1.5276 & 708.9 & 3.7 & 2.8 &   42.5\\
J1828$-$0003g  & gpps0501 & 3.80710 & 93.0&18:28:44.0&$-$00:03 &  30.2924 & $+$5.0271 &  -    & 2.7 & 3.7 &  -     & [2,3]\\
J1853$+$0209g  & gpps0502 &  ---    &  350.0 & 18:53:06.5 & $+$02:09 &  35.0384 & $+$0.6100 &  -    & 6.7 & 5.5 &  -     & [2]\\
J1855$-$0154g  & gpps0503 &  ---    &  417.0 & 18:55:09.5 & $-$01:54 &  31.6632 & $-$1.6945 &  -    & 8.3 & 7.3 &  -     & [2]\\
J1855$-$0054g  & gpps0504 &  ---    &  577.0 & 18:55:21.0 & $-$00:54 &  32.5744 & $-$1.2821 &  -    & 10.1 & 8.9 &  -     & [2]\\
J1859$+$0832g  & gpps0505 &  ---    &  259.0 & 18:59:27.1 & $+$08:32 &  41.4463 & $+$2.1182 &  -    & 7.0 &11.1 &  -     & [2]\\
J1918$+$0342g  & gpps0506 &  ---    &  174.0 & 19:18:21.9 & $+$03:42 &  39.318  & $-$4.2787 &  -    & 5.6 & 9.7 &  -     & [2]\\
J1918$+$1514g  & gpps0507 &  ---    &  134.0 & 19:18:57.3 & $+$15:14 &  49.5909 & $+$0.9743 &  -    & 4.9 & 4.2 &  -     & [2]\\
J1932$+$2126g  & gpps0508 &  ---    &  126.0 & 19:32:51.4 & $+$21:26 &  56.6106 & $+$1.0165 &  -    & 4.9 & 3.9 &  -     & [2]\\
J1828$-$0038g  & gpps0509 & 2.42553 &   70.0 & 18:28:15.0 & $-$00:38 &  29.7164 & 4.86720 &  7.8  & 2.2 & 2.7 &  1.6   & [2]\\
J1908$+$0911g  & gpps0510 & 5.16605 &  132.0 & 19:08:08.8 & $+$09:11 &  43.0117 & $+$0.5084 &  1.4  & 4.3 & 3.9 &  1.1   & [2]\\
J1921$+$1006g  & gpps0511 & 3.34548 &  362.0 & 19:21:44.0 & $+$10:06 &  45.3771 & $-$2.0318 &  2.7  & 9.9 &14.2 &  2.1   & [2]\\
J1948$+$2314g  & gpps0512 & 1.47107 &  184.0 & 19:48:40.2 & $+$23:14 &  59.9858 & $-$1.2709 &  0.70 & 6.7 & 7.9 &  4.9   & [2]\\
J1858$-$0113g  & gpps0513 & 1.53150 &  280.0 & 18:58:52.0 & $-$01:13 &  32.6941 & $-$2.2083 &  7.8  & 6.6 & 6.0 &  3.2   & [2]\\
J1943$+$2205g  & gpps0514 & 0.00468 &  211.2 & 19:43:40.8 & $+$22:05 &  58.4203 & $-$0.8485 &  61.6 & 7.3 & 8.0 &  21.1 \\
J1845$+$0417g  & gpps0515 & 1.69692 &  164.0 & 18:45:33.0 & $+$04:17 &  36.0854 & $+$3.2631 &  3.1  & 4.8 & 5.8 &  2.3   & [2]\\
J1900$-$0152g  & gpps0516 & 1.38483 &  314.0 & 19:00:56.1 & $-$01:52 &  32.3482 & $-$2.9656 &  14.5 & 7.4 & 9.4 &  9.1   & [2]\\
J1911$+$0310g  & gpps0517 & 1.33264 &  167.7 & 19:11:18.3 & $+$03:10 &  38.0220 & $-$2.9656 &  7.7  & 5.0 & 6.2 &  1.2   & [2]\\
J1915$+$1045g  & gpps0518 & 1.54588 &  123.0 & 19:15:32.0 & $+$10:45 &  45.2373 & $-$0.3812 &  3.3  & 4.3 & 3.7 &  2.3   & [2]\\
J1948$+$2438g  & gpps0519 & 1.90306 &  450.0 & 19:48:23.4 & $+$24:38 &  61.1599 & $-$0.5084 &  5.0  &14.0 &17.0 &  3.2   & [2]\\
J1956$+$2911g  & gpps0520 & 3.81605 &  265.0 & 19:56:35.6 & $+$29:11 &  66.0026 & $+$0.2541 &  1.9  & 8.2 & 8.0 &  0.44  & [2]\\
J1845$+$0326g  & gpps0521 & 0.96793 &  144.0 & 18:45:42.0 & $+$03:26 &  35.3366 & $+$2.8400 &  3.3  & 4.2 & 4.8 &  4.6   & [2]\\
J1849$+$0619g  & gpps0522 & 2.01123 &  110.0 & 18:49:35.0 & $+$06:19 &  38.3492 & $+$3.2864 &  6.2  & 3.8 & 4.5 &  5.6   & [2]\\
\multicolumn{13}{r}{ ... to be continued. } \\
\hline 
\end{tabular}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{A list of pulsars discovered by the GPPS survey -- {\it continued.}}
\setlength{\tabcolsep}{4pt} 
\footnotesize
\renewcommand{\arraystretch}{0.85}  
%\tabletypesize{\scriptsize} \setlength{\tabcolsep}{3.5pt} \renewcommand{\arraystretch}{0.9}  \tabletypesize{\scriptsize}
\begin{tabular}{lccrccccrrrrr}
\hline\noalign{\smallskip}
 Name$^*$    &	gpps No.  &  Period    & DM      &  RA(2000)   &   DEC(2000)  &   GL  &    GB  &  $S_{\rm 1.25GHz}$  & $D_{\rm NE2001}$ & $D_{\rm YMW16}$ & FWHM & Ref.\\
             &            &   (s)   &  & (hh:mm:ss) & ($\pm$dd:mm) &  ($^{\circ}$) & ($^{\circ}$) & ($\mu$Jy) & (kpc)  & (kpc)      &  ($\degr$)  & \\ 
\hline
J1938$+$1748g  & gpps0523 & 7.10597 &  56.0  & 19:38:29.6 & $+$17:48 &  54.0912 & $-$1.9061 &  1.8  & 3.0 & 2.2 &  0.44  & [2]\\
J2014$+$3326g  & gpps0524 & 0.97728 &  333.0 & 20:14:24.7 & $+$33:26 &  71.6278 & $-$0.6773 &  0.12 &10.8 &10.7 & 3.5    & [2]\\
J1902$+$0557g  & gpps0525 &  ---    &  414.0 & 19:02:55.5 & $+$05:57 &  39.5388 & $+$0.1695 &  -    & 7.3 & 6.1 & -      & [2]\\
J1855$-$0211g  & gpps0526 &  ---    &  304.0 & 18:55:32.0 & $-$02:11 &  31.4501 & $-$1.9086 &  -    & 6.6 & 5.9 & -      & [2]\\
J1900$+$0908g  & gpps0527 &  ---    &  264.0 & 19:00:19.2 & $+$09:08 &  42.0823 & $+$2.2027 &  -    & 7.3 &11.4 & -      & [2]\\
J0637$+$0332g  & gpps0528 &  ---    &  152.0 & 06:37:40.7 & $+$03:32 & 208.2107 & $-$1.4401 &  -    & 5.2 & 2.5 & -      & [2]\\
J1859$+$0239Bg & gpps0529 & 0.84874 &  624.0 & 18:59:18.4 & $+$02:39 &  36.1937 & $-$0.5373 &  9.2  & 9.5 & 7.1 & 19.7   & [2]\\
J0651$-$0055g  & gpps0530 & 1.05070 &  150.0 & 06:51:08.3 & $-$00:55 & 213.7138 & $-$0.4660 &  82.0 & 5.2 & 2.6 &   22.9\\
J1903$+$0829g  & gpps0531 & 0.00409 &  334.8 & 19:03:39.2 & $+$08:29 &  41.8829 & $+$1.1745 &  86.1 & 7.6 & 10.3 &   35.6\\
J1941$+$2230g  & gpps0532 & 3.55157 &   40.0 & 19:41:43.6 & $+$22:30 &  58.5408 & $-$0.2544 &  39.6 & 2.8 & 2.1 &    4.3\\
J1855$-$0221g  & gpps0533 & 0.00277 &  223.3 & 18:55:56.3 & $-$02:21 &  31.3452 & $-$2.0758 & 314.1 & 5.5 & 5.0 &   43.0 & [J] \\
J1901$-$0015g  & gpps0534 & 0.51707 &  200.4 & 19:01:11.6 & $-$00:15 &  33.8155 & $-$2.2878 &  19.9 & 5.2 & 5.1 &   12.1\\
J0541$+$2959g  & gpps0535 & 0.00321 &   67.3 & 05:41:44.4 & $+$29:59 &  178.665 & $-$0.1694 & 114.6 & 1.9 & 1.5 &   25.1\\
J1949$+$2731g  & gpps0536 & 0.84714 &  190.4 & 19:49:21.5 & $+$27:31 &  63.7525 & $+$0.7627 &  15.0 & 7.0 & 7.7 &    5.8\\
J0528$+$3529g  & gpps0537 & 0.07824 &  111.9 & 05:28:28.9 & $+$35:29 &  172.526 & $+$0.4659 & 576.6 & 3.0 & 1.9 &   11.5\\
J0520$+$3722g  & gpps0538 & 0.00792 &   89.0 & 05:20:13.5 & $+$37:22 & 170.0359 & $+$0.1528 & 737.3 & 2.3 & 1.7 &   41.9\\
J0653$+$0443g  & gpps0539 & 0.04753 &   27.3 & 06:53:03.8 & $+$04:43 & 208.9132 & $+$2.5112 &1190.5 & 1.3 & 0.2 &   26.2\\
J0417$+$5058g  & gpps0540 & 0.29136 &   34.4 & 04:17:44.9 & $+$50:58 & 152.4946 & $+$0.3389 &  28.7 & 1.2 & 1.3 &   40.4\\
J1920$+$1817g  & gpps0541 & 1.06540 &  256.0 & 19:20:27.3 & $+$18:17 &  52.4552 & $+$2.0857 &  63.6 & 8.3 & 5.9 &   18.5\\
J1950$+$2728g  & gpps0542 & 1.67043 &  226.6 & 19:50:21.0 & $+$27:28 &  63.8259 & $+$0.5507 &  38.3 & 7.7 & 7.9 &    4.6\\
J1951$+$2352g  & gpps0543 & 0.04839 &  259.2 & 19:51:21.8 & $+$23:52 &  60.8428 & $-$1.4821 &  58.1 & 8.5 & 8.9 &   22.1\\
J2015$+$3404g  & gpps0544 & 0.00428 &  208.0 & 20:15:14.5 & $+$34:04 &  72.2546 & $-$0.4662 & 640.2 & 6.9 & 6.6 &     -  & [J] \\
J1844$-$0202g  & gpps0545 & 0.76145 &  628.0 & 18:44:00.8 & $-$02:02 &  30.2689 & $+$0.7201 &  30.1 & 8.7 & 7.4 &   12.0 & [J] \\
J1911$+$0305g  & gpps0546 & 0.00586 &  147.0 & 19:11:53.6 & $+$03:05 &  38.0144 & $-$3.1349 &  11.5 & 4.6 & 5.6 &   30.9\\
J1845$+$0201g  & gpps0547 & 0.00431 &   56.6 & 18:45:03.0 & $+$02:01 &  34.0118 & $+$2.3465 & 966.9 & 2.2 & 1.7 &  140.2\\
J1844$+$0144g  & gpps0548 & 1.50560 &  373.0 & 18:44:55.2 & $+$01:44 &  33.7423 & $+$2.2452 &  15.1 & 8.6 & 9.7 &    9.3\\
J1814$+$0045g  & gpps0549 & 0.00231 &  124.0 & 18:14:10.4 & $+$00:45 &  29.3310 & $+$8.6305 & 446.4 & 3.9 & 9.0 &    7.8\\
J1921$+$1632g  & gpps0550 & 0.05848 &  279.5 & 19:21:32.9 & $+$16:32 &  51.034  & $+$1.0168 & 133.1 & 8.4 & 6.1 &   12.7\\
J1925$+$1934g  & gpps0551 & 0.34539 &  248.1 & 19:25:50.6 & $+$19:34 &  54.1892 & $+$1.5673 &  10.7 & 8.0 & 5.5 &    7.6\\
J1843$-$0207g  & gpps0552 & 0.45731 &  455.7 & 18:43:49.0 & $-$02:07 &  30.1711 & $+$0.7251 &  34.4 & 7.1 & 5.9 &   30.8\\
J1843$+$0526g  & gpps0553 & 2.03497 &  250.5 & 18:43:43.2 & $+$05:26 &  36.9127 & $+$4.1940 &  25.6 & 7.5 &16.3 &    4.7\\
J1948$+$2428g  & gpps0554 & 1.33395 &  361.5 & 19:48:10.2 & $+$24:28 &  60.9886 & $-$0.5507 &   8.3 &11.0 &11.8 &    4.2\\
J1844$-$0127g  & gpps0555 & 0.02914 &  368.1 & 18:44:18.3 & $-$01:27 &  30.8177 & $+$0.9199 &  87.7 & 6.6 & 5.8 &   20.4\\
J0514$+$4010g  & gpps0556 & 2.62549 &  106.5 & 05:14:59.3 & $+$40:10 & 167.1652 & $+$0.9328 &  62.7 & 2.8 & 1.9 &    3.8\\
J1837$+$0250g  & gpps0557 & 0.09466 &  101.0 & 18:37:49.9 & $+$02:50 &  33.9126 & $+$4.3202 &   8.9 & 3.1 & 4.0 &    8.4\\
J2015$+$3524g  & gpps0558 & 0.45752 &  227.9 & 20:15:38.1 & $+$35:24 &  73.4132 & $+$0.2124 &   8.4 & 7.2 & 6.5 &    7.1\\
J1837$+$0420g  & gpps0559 & 1.00949 &  181.4 & 18:37:43.7 & $+$04:20 &  35.2386 & $+$5.0212 &   7.1 & 5.4 &10.5 &    4.6\\
J0416$+$5201g  & gpps0560 & 0.01825 &  140.5 & 04:16:27.2 & $+$52:01 & 151.6151 & $+$0.9756 & 355.5 & 4.4 & 2.8 &   11.7\\
J1846$+$0336g  & gpps0561 & 1.51273 &  296.0 & 18:46:05.6 & $+$03:36 &  35.5313 & $+$2.8291 &   6.7 & 7.4 &11.3 &    9.7\\
J1957$+$2711g  & gpps0562 & 0.02337 &  210.4 & 19:57:35.8 & $+$27:11 &  64.4128 & $-$0.9744 & 176.7 & 7.4 & 7.8 &   16.1\\
J1846$-$0253g  & gpps0563 & 2.20944 &  992.0 & 18:46:26.2 & $-$02:53 &  29.7768 & $-$0.2057 &  30.2 &10.7 & 6.5 &   12.1\\
J1940$+$2102g  & gpps0564 & 0.03005 &   76.2 & 19:40:13.6 & $+$21:02 &  57.0995 & $-$0.6778 & 170.0 & 3.7 & 3.0 &   12.0\\
J1842$-$0138g  & gpps0565 & 0.00271 &  209.9 & 18:42:31.0 & $-$01:38 &  30.4532 & $+$1.2351 & 157.3 & 5.1 & 4.4 &   35.9\\
J1845$+$0317g  & gpps0566 & 0.00185 &   77.2 & 18:45:18.0 & $+$03:17 &  35.1321 & $+$2.8479 & 480.4 & 2.8 & 2.8 &   63.0\\
J1838$+$0228g  & gpps0567 & 0.65316 &  148.1 & 18:38:21.5 & $+$02:28 &  33.6529 & $+$4.0405 &  24.2 & 4.2 & 5.3 &    4.1\\
J1844$+$0315g  & gpps0568 & 0.31891 &   23.0 & 18:44:32.2 & $+$03:15 &  35.0520 & $+$3.0244 &  26.4 & 1.3 & 1.0 &   13.5\\
J1920$+$0941g  & gpps0569 & 18.2869 &   54.2 & 19:20:16.4 & $+$09:41 &  44.8462 & $-$1.9065 &  11.4 & 2.8 & 1.8 &    1.2\\
J1810$-$0100g  & gpps0570 & 1.10616 &   78.1 & 18:10:29.7 & $-$01:00 &  27.3270 & $+$8.6362 & 122.9 & 2.4 & 3.5 &    3.1\\
J1842$-$0148g  & gpps0571 & 0.42894 &  450.9 & 18:42:31.0 & $-$01:48 &  30.3024 & $+$1.1577 &  51.7 & 7.6 & 7.4 &   32.0\\
J1845$-$0243g  & gpps0572 & 0.34526 &  747.0 & 18:45:32.3 & $-$02:43 &  29.8280 & $+$0.0656 & 120.0 & 8.7 & 5.8 &   69.9 & [J] \\
J1907$+$0029g  & gpps0573 & 0.06364 &  120.4 & 19:07:23.4 & $+$00:29 &  35.1861 & $-$3.3264 & 482.3 & 3.6 & 4.4 &   11.4\\
J1854$-$0230g  & gpps0574 & 0.68750 &  550.5 & 18:54:18.1 & $-$02:30 &  31.0271 & $-$1.7792 & 736.7 &10.9 &12.2 &  131.2\\
J1845$-$0229Bg  & gpps0575 & 0.46305 &  846.0 & 18:45:57.8 & $-$02:29 &  30.0976 & $+$0.0847 &  87.1 & 9.8 & 6.2 &   31.8& [J] \\
J1843$-$0236g  & gpps0576 & 0.94609 &  242.0 & 18:43:20.2 & $-$02:36 &  29.6940 & $+$0.6149 &  23.1 & 5.3 & 4.3 &    5.1\\
J1857$-$0230g  & gpps0577 & 0.03515 &  134.5 & 18:57:20.5 & $-$02:30 &  31.3694 & $-$2.4571 & 494.5 & 3.5 & 4.0 &   10.5\\
J1906$-$0036g  & gpps0578 & 0.12943 &  260.0 & 19:06:44.9 & $-$00:36 &  34.1336 & $-$3.6855 &   6.9 & 7.0 &11.3 &   12.0\\
J1907$+$0014g  & gpps0579 & 0.02453 &  172.6 & 19:07:56.7 & $+$00:14 &  35.0381 & $-$3.5584 & 460.8 & 4.9 & 5.9 &   23.3\\
J1959$+$3036g  & gpps0580 & 2.88846 &  174.9 & 19:59:34.5 & $+$30:36 &  67.5579 & $+$0.4494 &  98.6 & 6.5 & 7.0 &   11.3\\
J1819$-$0050g  & gpps0581 & 0.00660 &  103.3 & 18:19:30.6 & $-$00:50 &  28.5216 & $+$6.7121 & 253.7 & 3.0 & 4.5 &   21.8\\
J1845$-$0254g  & gpps0582 & 0.49266 &  735.0 & 18:45:32.3 & $-$02:54 &  29.6772 & $-$0.0117 &  90.0 & 8.8 & 5.8 &   66.3 & [J] \\
J2004$+$3304g  & gpps0583 & 1.19337 &  410.1 & 20:04:08.1 & $+$33:04 &  70.1605 & $+$0.9320 &  27.7 &14.7 &13.4 &    5.4\\
J1906$-$0200g  & gpps0584 & 0.00253 &  138.4 & 19:06:56.3 & $-$02:00 &  32.9106 & $-$4.3632 &  12.9 & 3.9 & 5.0 &   37.0\\
J1951$+$2857g  & gpps0585 & 1.62538 &  208.3 & 19:51:25.5 & $+$28:57 &  65.2201 & $+$1.1014 &  16.2 & 7.3 & 7.7 &    3.1\\
J1856$-$0235g  & gpps0586 & 0.53517 &  204.7 & 18:56:45.2 & $-$02:35 &  31.2270 & $-$2.3648 &  17.7 & 5.1 & 4.9 &   25.9\\
J2000$+$3207g  & gpps0587 & 0.38844 &  374.9 & 20:00:19.4 & $+$32:07 &  68.9321 & $+$1.1110 &  24.3 &12.7 &11.4 &    4.2\\
J1907$+$0009g  & gpps0588 & 0.00237 &   83.0 & 19:07:21.5 & $+$00:09 &  34.8954 & $-$3.4666 &  15.4 & 2.8 & 3.2 &   44.4\\
\multicolumn{13}{r}{ ... to be continued. } \\
\hline 
\end{tabular}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{A list of pulsars discovered by the GPPS survey -- {\it continued.}}
\setlength{\tabcolsep}{4pt} 
\footnotesize
\renewcommand{\arraystretch}{0.85}  
%\tabletypesize{\scriptsize} \setlength{\tabcolsep}{3.5pt} \renewcommand{\arraystretch}{0.9}  \tabletypesize{\scriptsize}
\begin{tabular}{lccrccccrrrrr}
\hline\noalign{\smallskip}
 Name$^*$    &	gpps No.  &  Period    & DM      &  RA(2000)   &   DEC(2000)  &   GL  &    GB  &  $S_{\rm 1.25GHz}$  & $D_{\rm NE2001}$ & $D_{\rm YMW16}$ & FWHM & Ref.\\
             &            &   (s)   &  & (hh:mm:ss) & ($\pm$dd:mm) &  ($^{\circ}$) & ($^{\circ}$) & ($\mu$Jy) & (kpc)  & (kpc)      &  ($\degr$) &  \\ 
\hline
J1849$+$0034g  & gpps0589 & 1.10545 &  487.1 & 18:49:22.2 & $+$00:34 &  33.2040 & $+$0.7203 &  23.6 & 7.8 & 6.7 &    5.0\\
J2000$+$3157g  & gpps0590 & 0.00350 &  270.0 & 20:00:03.4 & $+$31:57 &  68.7568 & $+$1.0690 &  52.9 & 8.6 & 8.1 &   42.3\\
J1821$+$0044g  & gpps0591 & 0.00271 &  126.9 & 18:21:31.7 & $+$00:44 &  30.1690 & $+$6.9900 &  15.6 & 3.8 & 7.2 &   38.1\\
J1836$+$0117g  & gpps0592 & 0.00381 &  178.0 & 18:36:11.7 & $+$01:17 &  32.3480 & $+$3.9823 &  58.2 & 4.7 & 6.2 &   35.5\\
J1841$+$0217g  & gpps0593 & 0.29672 &  233.4 & 18:41:05.0 & $+$02:17 &  33.7912 & $+$3.3467 &  16.4 & 6.0 & 7.7 &    8.5\\
J1843$+$0333g  & gpps0594 & 0.82325 &  294.4 & 18:43:44.8 & $+$03:33 &  35.2204 & $+$3.3280 &  13.9 & 7.9 &14.0 &    5.9\\
J1943$+$2608g  & gpps0595 & 0.63562 &  118.4 & 19:43:55.9 & $+$26:08 &  61.9502 & $+$1.1149 &  27.4 & 5.0 & 6.7 &    3.5\\
J1841$+$0235g  & gpps0596 & 0.25863 &  193.6 & 18:41:54.1 & $+$02:35 &  34.1581 & $+$3.3042 &  12.8 & 5.2 & 6.1 &   22.6\\
J1819$-$0040g  & gpps0597 & 0.16007 &   57.9 & 18:19:10.5 & $-$00:40 &  28.6276 & $+$6.8771 &  79.8 & 1.9 & 2.0 &   12.3\\
J1844$+$0455g  & gpps0598 & 0.00470 &  241.4 & 18:44:56.1 & $+$04:55 &  36.5785 & $+$3.6855 &  22.4 & 6.9 &12.7 &   27.5\\
J1829$-$0235g  & gpps0599 & 0.00743 &  103.3 & 18:29:35.0 & $-$02:35 &  28.1177 & $+$3.6861 &  75.7 & 2.7 & 3.6 &   50.6\\
J1907$+$0052g  & gpps0600 & 0.00292 &  162.9 & 19:07:57.5 & $+$00:52 &  35.5765 & $-$3.3044 & 112.3 & 4.5 & 5.5 &   44.0\\
J1908$+$0053g  & gpps0601 & 0.55290 &  210.4 & 19:08:06.8 & $+$00:53 &  35.6253 & $-$3.3042 &  18.1 & 5.5 & 7.1 &    5.5\\
J2129$+$4430g  & gpps0602 & 0.64933 &   87.1 & 21:29:49.0 & $+$44:30 &  89.4575 & $-$4.8717 &  36.3 & 3.9 & 3.8 &   14.4\\
J1939$+$2425g  & gpps0603 & 0.00578 &  186.9 & 19:39:02.0 & $+$24:25 &  59.9077 & $+$1.2265 &  31.9 & 6.8 & 8.0 &   56.9\\
J2007$+$3343g  & gpps0604 & 0.00268 &  217.2 & 20:07:53.0 & $+$33:43 &  71.1317 & $+$0.6232 & 586.8 & 7.1 & 6.8 &  198.7\\
J0557$+$2442g  & gpps0605 & 1.48216 &  195.1 & 05:57:20.0 & $+$24:42 & 184.9714 & $+$0.0845 &  20.8 &50.0 & 5.4 &    7.2\\
J1816$+$0216g  & gpps0606 & 0.00404 &  124.7 & 18:16:06.9 & $+$02:16 &  30.9272 & $+$8.8964 &  16.7 & 4.1 & 9.6 &   20.7\\
J1919$+$0727g  & gpps0607 & 0.86682 &  183.6 & 19:19:11.2 & $+$07:27 &  42.7389 & $-$2.7164 &  19.2 & 5.7 & 8.3 &    4.8\\
J2021$+$3740g  & gpps0608 & 0.54809 &  201.3 & 20:21:49.3 & $+$37:40 &  75.9564 & $+$0.4664 &  45.2 & 6.6 & 5.9 &   14.0\\
J1941$+$2541g  & gpps0609 & 1.05475 &  122.5 & 19:41:10.1 & $+$25:41 &  61.2527 & $+$1.4320 &  77.1 & 5.1 & 6.8 &   18.0\\
J2011$+$3520g  & gpps0610 & 0.94322 &  438.1 & 20:11:04.8 & $+$35:20 &  72.8741 & $+$0.9282 & 313.9 &50.0 &13.8 &    7.7\\
J1911$-$0129g  & gpps0611 & 1.12681 &  204.8 & 19:11:08.3 & $-$01:29 &  33.8521 & $-$5.0622 &  32.5 & 5.9 &12.2 &    3.2\\
J1817$-$0012g  & gpps0612 & 0.65443 &   72.7 & 18:17:52.6 & $-$00:12 &  28.8970 & $+$7.3655 &  85.1 & 2.3 & 3.1 &   15.9\\
J1821$+$0007g  & gpps0613 & 0.00422 &   55.2 & 18:21:02.9 & $+$00:07 &  29.5571 & $+$6.8116 &3045.5 & 1.9 & 1.9 &   67.6\\
J1846$+$0507g  & gpps0614 & 0.00307 &  101.6 & 18:46:50.5 & $+$05:07 &  36.9680 & $+$3.3504 &  83.6 & 3.5 & 4.1 &   37.5\\
J1901$+$1140g  & gpps0615 & 0.34071 &  183.3 & 19:01:14.7 & $+$11:40 &  44.4405 & $+$3.1526 &  30.1 & 6.0 & 8.8 &   77.4\\
J1850$+$0707g  & gpps0616 & 0.03393 &  160.8 & 18:50:57.3 & $+$07:07 &  39.2205 & $+$3.3465 &   9.0 & 5.1 & 7.3 &    5.4\\
J1959$+$3141g  & gpps0617 & 0.51453 &  340.6 & 19:59:10.7 & $+$31:41 &  68.4240 & $+$1.0829 &  41.6 &11.2 &11.0 &    9.4 & [J] \\
J2000$+$2806g  & gpps0618 & 0.72986 &  225.5 & 20:00:39.7 & $+$28:06 &  65.5463 & $-$1.0738 &  36.6 & 7.6 & 7.9 &   17.8\\
J1816$-$0021g  & gpps0619 & 0.04165 &   89.3 & 18:16:34.0 & $-$00:21 &  28.6104 & $+$7.5869 &   9.7 & 2.7 & 4.1 &    8.6\\
J1831$+$0101g  & gpps0620 & 0.18228 &  173.0 & 18:31:38.8 & $+$01:01 &  31.5877 & $+$4.8713 &  17.7 & 4.8 & 7.9 &    7.8\\
J1958$+$3156g  & gpps0621 & 5.56472 &  401.2 & 19:58:32.0 & $+$31:56 &  68.5170 & $+$1.2553 &   8.0 &14.7 &13.5 &    4.2\\
J1835$+$0114g  & gpps0622 & 2.19976 &  229.7 & 18:35:19.4 & $+$01:14 &  32.1994 & $+$4.1512 &   2.6 & 6.0 &10.7 &    4.7\\
J2032$+$4055g  & gpps0623 & 0.04874 &  372.4 & 20:32:38.3 & $+$40:55 &  79.8385 & $+$0.6459 &  73.7 & 8.1 &10.1 & -  & [J] \\
J2022$+$3812g  & gpps0624 & 0.29375 &  460.0 & 20:22:46.2 & $+$38:12 &  76.5314 & $+$0.6143 &  66.5 &50.0 &15.1 &   16.4 & [J] \\
J2046$+$4236g  & gpps0625 & 0.52382 &  466.0 & 20:46:32.5 & $+$42:36 &  82.7557 & $-$0.3808 &  92.7 &50.0 &25.0 & -  & [J] \\
J1821$+$0017g  & gpps0626 & 0.00756 &  192.0 & 18:21:26.4 & $+$00:17 &  29.7527 & $+$6.8017 &   7.4 & 5.8 &17.8 &   24.6\\
J2019$+$3718g  & gpps0627 & 0.50520 &  461.6 & 20:19:08.7 & $+$37:18 &  75.3789 & $+$0.6896 & 106.3 &50.0 &14.8 &    6.4 & [J] \\
J2103$+$4620g  & gpps0628 & 0.23516 &  209.4 & 21:03:57.3 & $+$46:20 &  87.6072 & $-$0.3425 & 157.2 & 6.7 & 4.8 &   13.2\\
J1820$+$0006g$^{s}$&gpps0629&2.40495&  187.9 & 18:20:27.7 & $+$00:06 &  29.4798 & $+$6.9371 & 105.6 & 5.7 &17.5 &   13.3\\
J2106$+$4602g  & gpps0630 & 1.18445 &  172.0 & 21:06:22.4 & $+$46:02 &  87.6728 & $-$0.8467 &  21.8 & 5.5 & 4.5 &    5.6\\
J1908$-$0022g  & gpps0631 & 0.47251 &  174.3 & 19:08:21.9 & $-$00:22 &  34.5235 & $-$3.9406 &  27.7 & 5.0 & 6.2 &    5.6\\
J1816$-$0038g  & gpps0632 & 0.03065 &  125.2 & 18:16:38.9 & $-$00:38 &  28.3747 & $+$7.4425 &  27.8 & 3.7 & 7.4 &    4.7\\
J1908$+$0029g  & gpps0633 & 0.00342 &  165.3 & 19:08:30.4 & $+$00:29 &  35.3244 & $-$3.5693 &  39.9 & 4.7 & 5.7 &     - \\
J1910$+$0130g  & gpps0634 & 0.00564 &  118.4 & 19:10:43.9 & $+$01:30 &  36.4792 & $-$3.6010 &  71.5 & 3.8 & 4.6 &   14.1\\
J1841$-$0258g  & gpps0635 & 0.59630 &  355.7 & 18:41:60.0 & $-$02:58 &  29.2024 & $+$0.7375 &  96.1 & 6.2 & 5.1 &   10.0 & [J] \\
J1835$+$0158g  & gpps0636 & 0.00332 &  181.5 & 18:35:22.0 & $+$01:58 &  32.8576 & $+$4.4747 &  43.7 & 5.0 & 7.7 &   24.2\\
J1834$+$0148g  & gpps0637 & 0.16198 &  179.4 & 18:34:42.4 & $+$01:48 &  32.6417 & $+$4.5499 & 127.9 & 4.9 & 7.7 &   68.0\\
J0408$+$4955g  & gpps0638 & 0.01144 &   73.7 & 04:08:07.2 & $+$49:55 & 152.0906 & $-$1.4678 & 679.0 & 2.1 & 1.7 &  167.7\\
J1911$+$1440g$^{s}$&gpps0639&0.58247&   87.2 & 19:11:20.9 & $+$14:40 &  48.2363 & $+$2.3388 &  21.4 & 3.8 & 2.8 &    2.6\\
J1841$-$0238g$^{s}$&gpps0640&0.88404&  165.9 & 18:41:15.0 & $-$02:38 &  29.4172 & $+$1.0585 &  10.8 & 4.0 & 3.9 &    7.1\\
J2042$+$4353g  & gpps0641 & 0.01602 &  292.6 & 20:42:53.2 & $+$43:53 &  83.3513 & $+$0.9410 &  52.9 & 9.9 & 7.8 &  120.7\\
J2100$+$4712g  & gpps0642 & 1.45872 &  233.7 & 21:00:30.5 & $+$47:12 &  87.8700 & $+$0.6780 &   7.3 & 7.6 & 5.1 &   10.4\\
J0414$+$4859g  & gpps0643 & 0.80672 &   72.7 & 04:14:57.7 & $+$48:59 & 153.5453 & $-$1.3968 &  34.9 & 2.1 & 1.7 &   38.2\\
J1821$-$0013g  & gpps0644 & 2.21759 &  112.1 & 18:21:26.1 & $-$00:13 &  29.2895 & $+$6.5654 &  13.2 & 3.3 & 5.2 &    7.1\\
J2053$+$4455g$^{s}$&gpps0645&10.7000&  440.6 & 20:53:14.6 & $+$44:55 &  85.3137 & $+$0.1499 &   6.9 &50.0 &19.7 &  1.7    \\
J1833$+$0050g$^{s}$&gpps0646&0.90370&  190.9 & 18:33:56.3 & $+$00:50 &  31.6864 & $+$4.2780 &  16.3 & 5.1 & 7.6 &   13.3\\
J1834$+$0143g  & gpps0647 & 0.00464 &  201.8 & 18:34:30.6 & $+$01:43 &  32.5442 & $+$4.5549 &  27.7 & 5.5 & 9.8 &   23.0\\
J1821$-$0031g$^{s}$&gpps0648&4.44088&  111.1 & 18:21:00.3 & $-$00:31 &  28.9716 & $+$6.5230 &   7.9 & 3.2 & 5.0 &    3.7   \\
J0630$+$1002g  & gpps0649 & 2.88147 &  149.3 & 06:30:24.8 & $+$10:02 & 201.6099 & $-$0.0441 &  47.8 & 4.9 & 2.4 &    4.8\\
J2103$+$4602g  & gpps0650 & 1.35994 &  211.0 & 21:03:03.1 & $+$46:02 &  87.2813 & $-$0.4236 &  10.3 & 6.7 & 4.9 &    5.8\\
J1857$+$0310g  & gpps0651 & 0.16312 &  588.5 & 18:57:41.6 & $+$03:10 &  36.4686 & $+$0.0566 &  31.0 & 8.8 & 6.3 &   52.5\\
J1820$+$0058g  & gpps0652 & 0.03362 &   86.1 & 18:20:18.7 & $+$00:58 &  30.2455 & $+$7.3711 &  18.1 & 2.7 & 4.0 &   11.5\\
J0605$+$1937g  & gpps0653 & 0.69819 &  116.8 & 06:05:54.6 & $+$19:37 & 190.3619 & $-$0.7003 &  23.5 & 3.2 & 1.9 &    8.2\\
J0625$+$1403g  & gpps0654 & 0.72791 &  134.5 & 06:25:06.6 & $+$14:03 & 197.4487 & $+$0.6779 &  11.2 & 4.0 & 2.1 &    7.7\\
J0620$+$1711g  & gpps0655 & 0.44103 &  146.9 & 06:20:30.4 & $+$17:11 & 194.1703 & $+$1.1641 &  28.1 & 4.7 & 2.3 &    5.6\\
J1910$-$0018g$^{s}$&gpps0656&2.06356&  110.1 & 19:10:26.0 & $-$00:18 &  34.8336 & $-$4.3625 &  2.6  & 3.5 & 4.4 &    2.8\\
\multicolumn{13}{r}{ ... to be continued. } \\
\hline 
\end{tabular}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{A list of pulsars discovered by the GPPS survey -- {\it continued.}}
\setlength{\tabcolsep}{4pt} 
\footnotesize
\renewcommand{\arraystretch}{0.85}  
%\tabletypesize{\scriptsize} \setlength{\tabcolsep}{3.5pt} \renewcommand{\arraystretch}{0.9}  \tabletypesize{\scriptsize}
\begin{tabular}{lccrccccrrrrr}
\hline\noalign{\smallskip}
 Name$^*$    &	gpps No.  &  Period    & DM      &  RA(2000)   &   DEC(2000)  &   GL  &    GB  &  $S_{\rm 1.25GHz}$  & $D_{\rm NE2001}$ & $D_{\rm YMW16}$ & FWHM & Ref.\\
             &            &   (s)   &  & (hh:mm:ss) & ($\pm$dd:mm) &  ($^{\circ}$) & ($^{\circ}$) & ($\mu$Jy) & (kpc)  & (kpc)      &  ($\degr$)  & \\ 
\hline
J1905$-$0128g$^{s}$&gpps0657&1.07099&  100.3 & 19:05:33.2 & $-$01:28 &  33.2283 & $-$3.8126 &  0.12 & 3.1 & 3.8 &    1.8\\
J2044$+$4331g$^{s}$&gpps0658&16.6064&  499.7 & 20:44:03.3 & $+$43:31 &  83.1968 & $+$0.5507 &  4.9  & 50.0&25.0 &    1.8\\
J1840$+$0351g  & gpps0659 & 0.00516 &  201.0 & 18:40:39.2 & $+$03:51 &  35.1367 & $+$4.1515 &  74.6 & 5.8 & 9.6 &   28.4\\
J1942$+$2029g  & gpps0660 & 0.04456 &  139.3 & 19:42:26.4 & $+$20:29 &  56.8797 & $-$1.3981 &  34.6 & 5.3 & 4.2 &   11.2\\
J1825$+$0057g  & gpps0661 & 0.00602 &  128.9 & 18:25:59.1 & $+$00:57 &  30.8793 & $+$6.1001 &  17.2 & 3.8 & 6.3 &   19.4\\
J1915$+$1714g  & gpps0662 & 2.00094 &   57.1 & 19:15:46.5 & $+$17:14 &  51.0096 & $+$2.5840 &  24.1 & 3.1 & 2.1 &    6.2\\
J1835$+$0301g  & gpps0663 & 2.29889 &  212.3 & 18:35:20.4 & $+$03:01 &  33.7906 & $+$4.9564 &  18.8 & 6.1 &13.3 &   11.2\\
J1832$+$0204g  & gpps0664 & 1.21279 &  226.4 & 18:32:54.3 & $+$02:04 &  32.6422 & $+$5.0837 &  51.0 & 6.5 &15.3 &   49.2\\
J1832$+$0113g  & gpps0665 & 0.00634 &   81.8 & 18:32:49.0 & $+$01:13 &  31.9001 & $+$4.7022 &  41.4 & 2.5 & 3.3 &   30.2\\
J1818$-$0051g  & gpps0666 & 2.20669 &   66.8 & 18:18:37.1 & $-$00:51 &  28.4089 & $+$6.9051 &  10.3 & 2.1 & 2.7 &    1.6\\
J1849$+$1043g  & gpps0667 & 0.97140 &  134.2 & 18:49:52.4 & $+$10:43 &  42.3291 & $+$5.2123 &  17.2 & 4.8 & 7.9 &   11.0\\
J1844$-$0134g  & gpps0668 & 2.69720 &  357.7 & 18:44:18.0 & $-$01:34 &  30.7193 & $+$0.8708 &  15.3 & 6.4 & 5.6 &    5.4\\
J1903$+$1728g  & gpps0669 & 1.71655 &  150.3 & 19:03:22.4 & $+$17:28 &  49.8525 & $+$5.3180 &  50.9 & 5.7 & 7.2 &   22.5\\
J0641$+$0448g  & gpps0670 & 0.02567 &  155.1 & 06:41:33.3 & $+$04:48 & 207.5255 & $+$0.0003 &  18.6 & 5.3 & 2.6 &     - \\
J1933$+$2315g$^{s}$&gpps0671&1.16670&  216.4 & 19:33:39.0 & $+$23:15 &  58.2981 & $+$1.7369 &  1.5  & 7.6 & 8.3 &   3.5 \\
J1843$-$0310g  & gpps0672 & 0.28515 & 1290.0 & 18:43:11.8 & $-$03:10 &  29.1626 & $+$0.3812 & 147.7 & 16.6& 8.4 &   93.7\\
J1825$-$0254g  & gpps0673 & 0.09672 &  146.5 & 18:25:41.7 & $-$02:54 &  27.3962 & $+$4.3875 &  90.5 & 3.7 & 4.7 &   40.5\\
J1822$+$0044g  & gpps0674 & 0.99889 &   54.0 & 18:22:54.6 & $+$00:44 &  30.3263 & $+$6.6819 &  31.0 & 1.9 & 1.8 &    3.7\\
J1931$+$2333g  & gpps0675 & 0.00386 &   58.3 & 19:31:04.2 & $+$23:33 &  58.2722 & $+$2.3994 & 162.8 & 3.3 & 2.7 &  274.8\\
J0517$+$3436g  & gpps0676 & 1.59584 &  191.7 & 05:17:54.6 & $+$34:36 & 172.0368 & $-$1.8218 &  35.1 & 50.0& 5.5 &    3.3\\
J1922$+$1642g  & gpps0677 & 0.68059 &  215.0 & 19:22:01.4 & $+$16:42 &  51.2296 & $+$1.0102 &   3.8 & 6.8 & 5.3 &    5.1\\
J1944$+$1934g  & gpps0678 & 3.44532 &  241.4 & 19:44:59.5 & $+$19:34 &  56.3854 & $-$2.3724 &  12.8 & 8.3 & 8.5 &    2.0\\
J1823$+$0048g  & gpps0679 & 0.91795 &   71.7 & 18:23:46.1 & $+$00:48 &  30.4897 & $+$6.5241 &  15.5 & 2.3 & 3.0 &    5.1\\
J0642$+$0238g  & gpps0680 & 0.72913 &  146.7 & 06:42:12.7 & $+$02:38 & 209.5315 & $-$0.8472 &  44.0 & 4.9 & 2.5 &   33.2\\
J1831$+$0204g  & gpps0681 & 0.00208 &  115.2 & 18:31:19.8 & $+$02:04 &  32.4947 & $+$5.4225 &  17.5 & 3.4 & 4.8 &   40.3\\
J1850$+$0724g  & gpps0682 & 0.46889 &  117.8 & 18:50:52.5 & $+$07:24 &  39.4636 & $+$3.4920 &  53.5 & 4.1 & 5.0 &   20.1\\
J1915$+$0601g  & gpps0683 & 0.00401 &  151.8 & 19:15:56.2 & $+$06:01 &  41.0927 & $-$2.6692 &  32.3 & 4.9 & 6.5 &   22.5\\
J1924$+$2110g  & gpps0684 & 0.00504 &   93.4 & 19:24:10.1 & $+$21:10 &  55.4119 & $+$2.6688 &  23.8 & 4.1 & 3.3 &  118.2\\
J1943$+$2115g  & gpps0685 & 1.85903 &  162.8 & 19:43:03.3 & $+$21:15 &  57.6136 & $-$1.1439 &  13.5 & 5.9 & 5.1 &    5.2\\
J1828$+$0218g  & gpps0686 & 0.00297 &  140.8 & 18:28:55.8 & $+$02:18 &  32.4206 & $+$6.0580 &  30.8 & 4.2 & 7.5 &   31.5\\%[3mm]
J2101$+$5028g  & gpps0687 & 0.25444 &  157.4 & 21:01:08.9 & $+$50:28 &  90.3926 & $+$2.7464 &  58.5 & 5.4 & 4.2 &    9.6\\
%J1945$+$1740g  & gpps0687 & 0.60413 &  173.6 & 19:45:13.0 & $+$17:40 &  54.7671 & $-$3.3637 &  88.4 & 6.4 & 5.0 &    7.2\\
J2258$+$5222g  & gpps0688 & 1.03056 &  127.4 & 22:58:15.8 & $+$52:22 & 105.9909 & $-$6.7357 &  52.5 & 5.1 & 4.3 &    8.7\\
J1943$+$2700g  & gpps0689 & 2.47891 &  187.4 & 19:43:51.0 & $+$27:00 &  62.7009 & $+$1.5673 &  25.9 & 7.0 & 8.0 &    3.4\\
J1836$+$0352g  & gpps0690 & 0.44910 &  185.1 & 18:36:06.0 & $+$03:52 &  34.6426 & $+$5.1752 &  38.3 & 5.4 & 11.1&    4.2\\
J1945$+$2011g  & gpps0691 & 0.50307 &   39.3 & 19:45:53.1 & $+$20:11 &  57.0262 & $-$2.2454 &  18.8 & 2.7 & 2.0 &   11.8\\
J1955$+$3114g  & gpps0692 & 0.00336 &  117.2 & 19:55:57.3 & $+$31:14 &  67.6861 & $+$1.4377 &  73.4 & 5.1 & 6.4 &   14.6\\
J1834$+$0248g  & gpps0693 & 0.37556 &   86.5 & 18:34:14.6 & $+$02:48 &  33.4805 & $+$5.1064 &   7.8 & 2.7 & 3.6 &   12.2\\
J0541$+$3335g  & gpps0694 & 0.11365 &   89.2 & 05:41:41.8 & $+$33:35 & 175.5906 & $+$1.7309 &  32.3 & 2.3 & 1.7 &   19.1\\
J1917$+$2035g  & gpps0695 & 0.28830 &  176.6 & 19:17:06.5 & $+$20:35 &  54.1247 & $+$3.8549 &  54.0 & 6.5 & 5.5 &13.9\\
J2029$+$3434g  & gpps0696 & 1.80882 &   72.9 & 20:29:26.3 & $+$34:34 &  74.3428 & $-$2.5848 &  29.2 & 3.8 & 4.5 &12.7\\
J1851$+$0843g  & gpps0697 & 0.28891 &  246.3 & 18:51:18.3 & $+$08:43 &  40.6986 & $+$3.9976 &  55.2 & 7.8 & 16.6 &15.5\\
J1850$+$0845g  & gpps0698 & 0.04831 &  201.1 & 18:50:58.0 & $+$08:45 &  40.6554 & $+$4.0833 &  10.0 & 6.5 & 12.7 & 9.8\\
J1850$+$0956g  & gpps0699 & 0.00324 &   99.7 & 18:50:26.7 & $+$09:56 &  41.6906 & $+$4.7349 &  29.2 & 3.8 & 4.6 & 30.1\\
J2027$+$2837g  & gpps0700 & 0.00479 &  131.9 & 20:27:47.0 & $+$28:37 &  69.2795 & $-$5.7620 & 109.1 & 6.1 & 10.7 & 20.5\\
J2017$+$1933g  & gpps0701 & 0.31485 &   77.6 & 20:17:57.3 & $+$19:33 &  60.4507 & $-$9.0009 & 102.9 & 4.0 & 6.0 & 6.3\\
J1913$+$0153g  & gpps0702 & 0.00323 &  114.3 & 19:13:47.8 & $+$01:53 &  37.1664 & $-$4.1088 &  27.6 & 3.8 & 4.7 & 12.9\\
J1854$+$1002g  & gpps0703 & 0.07101 &  190.5 & 18:54:40.6 & $+$10:02 &  42.2514 & $+$3.8502 &  26.5 & 6.2 & 11.3 &10.1\\
J1854$+$0957g  & gpps0704 & 0.68764 &  116.7 & 18:54:28.9 & $+$09:57 &  42.1556 & $+$3.8555 &  20.6 & 4.3 & 5.4 &  7.9\\
J1854$+$0956g  & gpps0705 & 0.08901 &   53.3 & 18:54:26.0 & $+$09:56 &  42.1556 & $+$3.8555 &  18.1 & 2.7 & 1.7 & 14.7\\
J1850$+$0824g  & gpps0706 & 1.01316 &   74.1 & 18:50:29.1 & $+$08:24 &  40.3167 & $+$4.0319 &  43.2 & 3.1 & 2.6 &  5.1\\
J1846$+$0657g  & gpps0707 & 2.24405 &  224.2 & 18:46:13.8 & $+$06:57 &  38.5499 & $+$4.3217 &  39.1 & 7.0 & 15.0 & 4.1\\
J1917$+$0543g  & gpps0708 & 0.00544 &  137.4 & 19:17:14.2 & $+$05:43 &  40.9820 & $-$3.0921 & 118.9 & 4.6 & 6.0 & 36.4 \\
J1854$+$0934g  & gpps0709 & 0.20717 &  186.4 & 18:54:40.0 & $+$09:34 &  41.8377 & $+$3.6435 &   6.4 & 6.0 & 10.6 & 15.3 \\ 
J1927$+$1126g$^{s}$& gpps0710 & 5.88928 &   55.2 & 19:27:39.0 & $+$11:26 &  47.2330 & $-$2.6865 & 10.5& 2.9 & 1.9 & 2.6  \\
J1828$+$0157g$^{s}$& gpps0711 & 1.90397 &   32.1 & 18:28:25.0 & $+$01:57 &  32.0438 & $+$6.0106 &  4.5& 1.4 & 1.1 & 3.5  \\
J1905$+$1200g$^{s}$& gpps0712 &  ---    &  183.5 & 19:05:07.3 & $+$12:00 &  45.1641 & $+$2.4571 &  -  & 5.8 & 7.6 &  -   \\
J1914$+$1053g$^{s}$& gpps0713 &  ---    &  108.0 & 19:14:15.8 & $+$10:53 &  45.2138 & $-$0.0413 &  -  & 3.9 & 3.3 &  -   \\
J1913$+$1058g$^{s}$& gpps0714 &  ---    &  175.9 & 19:13:04.1 & $+$10:58 &  45.1527 & $+$0.2579 &  -  & 5.0 & 4.7 &  -   \\
J1930$+$1713g$^{s}$& gpps0715 &  ---    &  488.9 & 19:30:54.6 & $+$17:13 &  52.6955 & $-$0.6128 &  -  &13.6 & 9.9 &  -   \\
J1859$-$0233g$^{s}$& gpps0716 &  ---    &  164.2 & 18:59:44.0 & $-$02:33 &  31.5984 & $-$3.0110 &  -  & 4.1 & 4.6 &  -   \\
J0639$+$0828g$^{s}$& gpps0717 &  ---    &  290.1 & 06:39:53.0 & $+$08:28 & 204.0771 & $+$1.3088 &  -  &50.0 &25.0 &  -   \\
J2102$+$5047g      & gpps0718 & 0.35820 &  337.2 & 21:02:10.0 & $+$50:47 &  90.7373 & $+$2.8340 &22.0 &50.0 & 9.4 & 5.7  \\
J1918$+$0523g$^{s}$& gpps0719 & 3.65720 &  102.0 & 19:18:37.4 & $+$05:23 &  40.8356 & $-$3.5584 & 13.4& 3.8 & 4.3 & 6.3  \\
J1942$+$2604g$^{s}$& gpps0720 & 2.64191 &  161.0 & 19:42:33.1 & $+$26:04 &  61.7469 & $+$1.3555 &  2.3& 6.1 & 7.7 & 1.8  \\
J1904$+$0100g$^{s}$& gpps0721 & 1.30879 &  146.3 & 19:04:07.6 & $+$01:00 &  35.2765 & $-$2.3627 &  3.6& 2.8 & 4.6 & 3.5  \\
J1911$+$1525g$^{s}$& gpps0722 & 3.28249 &  299.8 & 19:11:36.9 & $+$15:25 &  48.9307 & $+$2.6266 &  7.3& 9.6 &10.8 & 4.2  \\
J2129$+$4106g$^{s}$& gpps0723 & 3.26074 &   73.5 & 21:29:09.3 & $+$41:06 &  87.0110 & $-$7.2442 &  2.9& 3.7 & 4.0 & 4.2  \\
J1951$+$2329g$^{s}$& gpps0724 & 1.82610 &  260.0 & 19:51:01.4 & $+$23:29 &  60.4749 & $-$1.6097 &  2.5& 8.6 & 9.1 & 2.1  \\
\multicolumn{13}{r}{ ... to be continued. } \\
\hline 
\end{tabular}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{A list of pulsars discovered by the GPPS survey -- {\it continued.}}
\setlength{\tabcolsep}{4pt} 
\footnotesize
\renewcommand{\arraystretch}{0.85}  
%\tabletypesize{\scriptsize} \setlength{\tabcolsep}{3.5pt} \renewcommand{\arraystretch}{0.9}  \tabletypesize{\scriptsize}
\begin{tabular}{lccrccccrrrrr}
\hline\noalign{\smallskip}
 Name$^*$    &	gpps No.  &  Period    & DM      &  RA(2000)   &   DEC(2000)  &   GL  &    GB  &  $S_{\rm 1.25GHz}$  & $D_{\rm NE2001}$ & $D_{\rm YMW16}$ & FWHM & Ref.\\
             &            &   (s)   &  & (hh:mm:ss) & ($\pm$dd:mm) &  ($^{\circ}$) & ($^{\circ}$) & ($\mu$Jy) & (kpc)  & (kpc)      &  ($\degr$)  & \\ 
\hline
J1913$+$0400g$^{s}$& gpps0725 & 0.39053 &  125.4 & 19:13:59.9 & $+$04:00 &  39.0738 & $-$3.1773 & 0.26& 4.2 & 5.1 & 26.7 \\
J1914$+$0219g$^{s}$& gpps0726 & 2.01819 &  161.4 & 19:14:53.5 & $+$02:19 &  37.6798 & $-$4.1516 & 0.18& 5.1 & 7.5 & 1.4  \\
J2044$+$3843g$^{s}$& gpps0727 & ---     &  230.0 & 20:44:31.2 & $+$38:43 &  79.479  & $-$2.4993 &  -  & 8.3 & 8.0 &  -   \\
J1906$+$0310g$^{s}$& gpps0728 & ---     &  307.5 & 19:06:20.0 & $+$03:10 &  37.4576 & $-$1.8601 &  -  & 6.9 & 9.2 &  -   \\
J1830$-$0231g$^{s}$& gpps0729 & ---     &  150.7 & 18:30:20.0 & $-$02:31 &  28.2751 & $+$3.5377 &  -  & 3.7 & 4.4 &  -   \\
J1836$-$0011g$^{s}$& gpps0730 & 0.93960 &  237.5 & 18:36:09.5 & $-$00:11 &  31.0124 & $+$3.3091 & 3.4 & 5.6 & 7.3 & 5.6  \\
J1843$-$0147g$^{s}$& gpps0731 & ---     &  531.0 & 18:43:30.0 & $-$01:47 &  30.4325 & $+$0.9483 &  -  & 8.1 & 7.9 &  -   \\
J2117$+$4622g  & gpps0732 & 0.00495 &  193.6 & 21:17:23.6 & $+$46:22 &  89.2135 & $-$2.0153 &  21.5 & 6.5 & 4.8 & 34.6 \\
J1940$+$1754g  & gpps0733 & 0.00244 &  193.0 & 19:40:57.4 & $+$17:54 &  54.4584 & $-$2.3721 &  36.9 & 6.7 & 4.8 & 46.6 \\
J1853$-$0014g  & gpps0734 & 0.56327 &   70.5 & 18:53:23.0 & $-$00:14 &  32.9354 & $-$0.5447 &   3.9 & 2.5 & 2.1 & 11.5 \\
J1847$-$0308g$^{s}$& gpps0735 & 29.7693 &  149.8 & 18:47:02.2 & $-$03:08 &  29.6312 & $-$0.4558 & 20.7& 4.2 & 4.8 & 1.5  \\
J2016$+$3318g  & gpps0736 & 2.17835 &  382.3 & 20:16:45.5 & $+$33:18 &  71.7908 & $-$1.1577 &  18.5 & 13.7 & 17.8& 8.6 \\
J1945$+$2716g  & gpps0737 & 2.39803 &   94.9 & 19:45:52.4 & $+$27:16 &  63.1579 & $+$1.3113 &  19.2 & 4.4 & 5.9  & 4.4 \\
J1855$-$0149g  & gpps0738 & 0.00456 &  349.9 & 18:55:08.4 & $-$01:49 &  31.7354 & $-$1.6523 &  19.3 & 7.2 & 6.3  & 171.8 \\
J1856$+$1059g  & gpps0739 & 0.31138 &  145.9 & 18:56:02.6 & $+$10:59 &  43.2567 & $+$3.9820 &   5.4 & 5.1 & 7.8  & 8.0 \\
J1915$+$0353g  & gpps0740 & 0.05164 &  103.0 & 19:15:05.8 & $+$03:53 &  39.0981 & $-$3.4735 &   4.5 & 3.7 & 4.2  & 8.3 \\
J1915$+$0411g  & gpps0741 & 0.72400 &  233.9 & 19:15:32.0 & $+$04:11 &  39.4158 & $-$3.4311 &  24.3 & 7.0 & 12.8 & 15.5 \\
J1831$+$0222g  & gpps0742 & 2.31514 &  160.0 & 18:31:45.3 & $+$02:22 &  32.8121 & $+$5.4646 &  35.2 & 4.7 & 8.4  & 4.4 \\
J2128$+$5004g  & gpps0743 & 0.20155 &   55.0 & 21:28:51.9 & $+$50:04 &  93.1758 & $-$0.7201 &   5.7 & 2.8 & 2.7  & 15.6 \\
J1851$+$0037g  & gpps0744 & 2.52373 &  424.0 & 18:51:44.4 & $+$00:37 &  33.5263 & $+$0.2197 &   6.3 & 7.0 & 5.2  & 9.4 \\
J1831$+$0304g  & gpps0745 & 0.83712 &  158.9 & 18:31:23.0 & $+$03:04 &  33.3826 & $+$5.8580 &  13.3 & 4.8 & 9.4  & 3.3 \\
J0526$+$3158g  & gpps0746 & 0.02300 &  155.0 & 05:26:03.9 & $+$31:58 & 175.1636 & $-$1.9056 &  15.6 & 5.1 & 3.2  & 14.3 \\
J1902$+$1234g  & gpps0747 & 0.47417 &  179.9 & 19:02:49.1 & $+$12:34 &  45.4185 & $+$3.2198 &  28.9 & 6.0 & 8.3  & 13.2 \\
J2041$+$3934g  & gpps0748 & 0.37995 &  410.0 & 20:41:11.0 & $+$39:34 &  79.7446 & $-$1.4698 &  85.0 & 50.0 & 25.0& 55.9 & [J] \\
J1822$+$0207g  & gpps0749 & 0.00990 &  145.3 & 18:22:00.5 & $+$02:07 &  31.4639 & $+$7.5144 &  98.3 & 4.5 & 10.7 & 46.7 \\
J2045$+$4431g  & gpps0750 & 0.14183 &  432.4 & 20:45:25.2 & $+$44:31 &  84.1261 & $+$0.9745 &  20.4 & 50.0 & 12.8& 43.4 \\
J1945$+$2706g  & gpps0751 & 0.81915 &  213.1 & 19:45:52.3 & $+$27:06 &  63.0145 & $+$1.2286 &   5.5 & 7.5 & 8.1  & 4.9 \\
% J2112$+$4851g$^{s}$& gpps0731 & ---     &  374.0 & 21:12:14.2 & $+$48:51 &  90.4121 & $+$0.3389 &     &     &     &      \\
\multicolumn{13}{r}{ ... continued and ended. } \\
\hline
\end{tabular}
\end{table*}

\newpage

\begin{figure*}
\centering
%\begin{tabular}{rrrrrr}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2fig3-1.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2fig3-2} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2fig3-3.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2fig3-4.pdf}   
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2fig3-5.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2fig3-6.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2fig3-7.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2fig3-8.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-9.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-10.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-11.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-12.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-13.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-14.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-15.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-16.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-17.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-18.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-19.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-20.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-21.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-22.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-23.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-24.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-25.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-26.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-27.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-28.pdf} 
%\end{tabular}
\begin{tabular}{rrrrrr}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-29.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-30.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-31.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-32.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-33.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-34.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-35.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-36.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-37.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-38.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-39.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-40.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-41.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-42.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-43.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-44.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-45.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-46.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-47.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-48.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-49.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-50.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-51.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-52.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-53.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-54.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-55.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-56.pdf} 
%\end{tabular}
\begin{tabular}{rrrrrr}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-57.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-58.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-59.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-60.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-61.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-62.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-63.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-64.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-65.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-66.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-67.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-68.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-69.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-70.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-71.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-72.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-73.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-74.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-75.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-76.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-77.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-78.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-79.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-80.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-81.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-82.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-83.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-84.pdf} 
%\end{tabular}
\begin{tabular}{rrrrrr}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-85.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-86.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-87.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-88.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-89.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-90.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-91.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-92.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-93.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-94.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-95.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-96.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-97.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-98.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-99.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-100.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-101.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-102.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-103.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-104.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-105.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-106.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-107.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-108.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-109.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-110.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-111.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-112.pdf} 
%\end{tabular}
\begin{tabular}{rrrrrr}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-113.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-114.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-115.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-116.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-117.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-118.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-119.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-120.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-121.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-122.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-123.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-124.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-125.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-126.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-127.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-128.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-129.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-130.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-131.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-132.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-133.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-134.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-135.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-136.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-137.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-138.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-139.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-140.pdf} 
%\end{tabular}
\caption{Integrated profiles of newly discovered pulsars -- {\it to be continued}.}
\addtocounter{figure}{-1}
\end{figure*}
\begin{figure*}
\centering
%\begin{tabular}{rrrrrr}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-141.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-142.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-143.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-144.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-145.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-146.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-147.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-148.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-149.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-150.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-151.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-152.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-153.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-154.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-155.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-156.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-157.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-158.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-159.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-160.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-161.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-162.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-163.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-164.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-165.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-166.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-167.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-168.pdf} 
%\end{tabular}
\caption{Integrated profiles of newly discovered pulsars -- {\it to be continued}.}
\addtocounter{figure}{-1}
\end{figure*}
\begin{figure*}
\centering
%\begin{tabular}{rrrrrr}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-169.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-170.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-171.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-172.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-173.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-174.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-175.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-176.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-177.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-178.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-179.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-180.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-181.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-182.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-183.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-184.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-185.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-186.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-187.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-188.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-189.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-190.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-191.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-192.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-193.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-194.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-195.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-196.pdf} 
%\end{tabular}
\caption{Integrated profiles of newly discovered pulsars -- {\it to be continued}.}
\addtocounter{figure}{-1}
\end{figure*}
\begin{figure*}
\centering
%\begin{tabular}{rrrrrr}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-197.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-198.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-199.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-200.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-201.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-202.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-203.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-204.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-205.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-206.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-207.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-208.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-209.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-210.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-211.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-212.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-213.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-214.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-215.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-216.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-217.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-218.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-219.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-220.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-221.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-222.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-223.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-224.pdf} 
%\end{tabular}
\caption{Integrated profiles of newly discovered pulsars -- {\it to be continued}.}
\addtocounter{figure}{-1}
\end{figure*}
\begin{figure*}
\centering
%\begin{tabular}{rrrrrr}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-225.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-226.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-227.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-228.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-229.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-230.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-231.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-232.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-233.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-234.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-235.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-236.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-237.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-238.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-239.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-240.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-241.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-242.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-243.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-244.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-245.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-246.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-247.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-248.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-249.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-250.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-251.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-252.pdf} 
%\end{tabular}
\caption{Integrated profiles of newly discovered pulsars -- {\it to be continued}.}
\addtocounter{figure}{-1}
\end{figure*}
\begin{figure*}
\centering
%\begin{tabular}{rrrrrr}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-253.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-254.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-255.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-256.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-257.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-258.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-259.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-260.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-261.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-262.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-263.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-264.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-265.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-266.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-267.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-268.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-269.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-270.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-271.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-272.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-273.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-274.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-275.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-276.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-277.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-278.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-279.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-280.pdf} 
%\end{tabular}
\caption{Integrated profiles of newly discovered pulsars -- {\it to be continued}.}
\addtocounter{figure}{-1}
\end{figure*}
\begin{figure*}
\centering
%\begin{tabular}{rrrrrr}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-281.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-282.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-283.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-284.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-285.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-286.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-287.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-288.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-289.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-290.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-291.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-292.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-293.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-294.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-295.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-296.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-297.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-298.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-299.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-300.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-301.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-302.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-303.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-304.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-305.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-306.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-307.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-308.pdf} 
%\end{tabular}
\caption{Integrated profiles of newly discovered pulsars -- {\it to be continued}.}
\addtocounter{figure}{-1}
\end{figure*}
\begin{figure*}
\centering
%\begin{tabular}{rrrrrr}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-309.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-310.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-311.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-312.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-313.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-314.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-315.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-316.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-317.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-318.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-319.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-320.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-321.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-322.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-323.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-324.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-325.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-326.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-327.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-328.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-329.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-330.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-331.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-332.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-333.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-334.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-335.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-336.pdf} 
%\end{tabular}
\caption{Integrated profiles of newly discovered pulsars -- {\it to be continued}.}
\addtocounter{figure}{-1}
\end{figure*}
\begin{figure*}
\centering
%\begin{tabular}{rrrrrr}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-337.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-338.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-339.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-340.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-341.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-342.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-343.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-344.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-345.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-346.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-347.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-348.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-349.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-350.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-351.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-352.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-353.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-354.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-355.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-356.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-357.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-358.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-359.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-360.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-361.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-362.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-363.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-364.pdf} 
%\end{tabular}
\caption{Integrated profiles of newly discovered pulsars -- {\it to be continued}.}
\addtocounter{figure}{-1}
\end{figure*}
\begin{figure*}
\centering
%\begin{tabular}{rrrrrr}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-365.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-366.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-367a.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-367.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-368a.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-368.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-369.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-370.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-371.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-372.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-373.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-374.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-375.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-376.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-377.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-378.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-379.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-380.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-381.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-382.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-383.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-384.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-385.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-386.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-387.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-388.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-389.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-390.pdf} 
%\end{tabular}
\caption{Integrated profiles of newly discovered pulsars -- {\it to be continued}.}
\addtocounter{figure}{-1}
\end{figure*}
\begin{figure*}
\centering
%\begin{tabular}{rrrrrr}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-391.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-392.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-393.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-394.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-395.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-396.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-397.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-398.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-399.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-400.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-401.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-402.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-403.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-404.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-405.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-406.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-407.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-408.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-409.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-410.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-411.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-412.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-413.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-414.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-415.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-416.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-417.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-418.pdf} 
%\end{tabular}
\caption{Integrated profiles of newly discovered pulsars -- {\it to be continued}.}
\addtocounter{figure}{-1}
\end{figure*}
\begin{figure*}
\centering
%\begin{tabular}{rrrrrr}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-419.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-420.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-421.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-422.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-423.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-424.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-425.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-426.pdf} 
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-427.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-428.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-429.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-430.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-431.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-432.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-433.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-434.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-435.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-436.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-437.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-438.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-439.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-440.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-441.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-442.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-443.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-444.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-445.pdf}
\includegraphics[width=0.232\textwidth]{figure/RAA-2024-0315.R2figA1-446.pdf}
%\end{tabular}
